Gas-phase Elemental abundances in Molecular cloudS (GEMS) XI. The evolution of HCN, HNC, and N2H+ isotopic ratios in starless cores

Isotopic ratios have been used as chemical diagnostics to investigate the origin of the material in the Solar System. We have determined the HCN, HNC, and N2H+ isotopic ratios and the chemical age in a large sample of 23 starless cores located in different environments. This work uses IRAM 30m data to constrain the D/H ratio of HCN, HNC, and N2H+ as well as the 14N/15N ratio of HCN and HNC. The observed abundances have been modeled using the chemical code DNAUTILUS 2.0. Deuterated compounds are detected in all of our sample cores, with average DNC/HNC, DCN/HCN, and N2D+/N2H+ values of 0.054$\pm$0.019, 0.036$\pm$0.033, and 0.15$\pm$0.11, respectively. The deuterium fractions (Dfrac) show a weak correlation with temperature and a large scatter that reflects that other factors such as core evolution could also play a significant role. Our chemical model is able to reproduce all the observed values with 0.2-0.3 Myr in Taurus and 0.3-0.5 Myr in Perseus and Orion. The 14N/15N isotopic ratio is found to be different between HCN/HC15N (430$\pm$120) and HNC/H15NC (296$\pm$64). We find no correlation between these ratios and the deuterium fractions, but we report a weak correlation with temperature. The Dfrac of HCN, HNC, and N2H+ can be used as evolutionary tracers of starless cores as long as the physical parameters are well constrained. The HCN/HC15N and HNC/H15NC ratios are not correlated with Dfrac, suggesting that the detected variations are not correlated with the core evolutionary stage. The average value of the HCN/HC15N ratio in our sample is significantly higher than the values measured in protostars and protoplanetary disks, possibly indicating that nitrogen fractionation processes are taking place during the protostellar phase.

==> (inline-0) <==
\begin{tabular}{cccccccccc} \hhline{ =  =  =  =  =  =  =  =  =  = }
 Species     & $\nu$     & Resolved QNs: J & Log$_{10}$ A$_{\rm ij}$ & g$_{\rm u}$ & E$_{\rm u}$  & $\theta_{\rm MB}$ & F$_{\rm eff}$ & B$_{\rm eff}$ & Project  \\ 
     & (GHz)  &   &   &  & (K)  & ($''$)  & ($\%$) & ($\%$) & \\  \hline
\multirow{1}{*}{HC$^{15}$N} 
& 86.054966 & 1-0  & -4.6569 & 3 &  4.1300 & 29 & 95 & 81 & GEMS \\ \hline
\multirow{4}{*}{H$^{13}$CN} 
& 86.338735  &   1-0, F = 1-1  &  -4.6526 & 3 & 4.1436 &  \multirow{4}{*}{29} & \multirow{4}{*}{95} & \multirow{4}{*}{81} & \multirow{4}{*}{GEMS}  \\
& 86.339921\tablefootmark{a}
&   1-0  & -4.6526 & 9 & 4.1437 &  & & & \\
& 86.340167  &   1-0, F = 2-1   & -4.6526       &  5 & 4.1437  & & & & \\
& 86.342254  &   1-0, F = 0-1   &  -4.6525 &  1 &  4.1438 & & & & \\ \hline
\multirow{4}{*}{HCN} 
& 88.630416 &   1-0, F = 1-1  &-4.6184 &        3 & 4.2536 & \multirow{4}{*}{28} & \multirow{4}{*}{95} & \multirow{4}{*}{81} & \multirow{4}{*}{GEMS}  \\
& 88.631602\tablefootmark{a}  &   1-0    & -4.6171 &    9 & 4.2536&  & & & \\
& 88.631847  &   1-0, F = 2-1   & -4.6185 &  5 &        4.2536&  & & & \\
& 88.633936   &   1-0, F = 0-1   & -4.6184 &    1 & 4.2537& &  & & \\ \hline
\multirow{1}{*}{H$^{15}$NC} 
& 88.865715 &  1-0  & -4.7024 &   3  &  4.2649 & 28 & 95 & 81 & GEMS \\ \hline
\multirow{1}{*}{HNC} 
&  90.663568 &  1-0  &  -4.5703 & 3  &  4.3511 &  28 & 95 & 81 & GEMS\\ \hline 
 \multirow{7}{*}{DCN} 
& 144.826576 &    2-1 , F =  2- 2   & -4.5000 &  5     &    10.4259 & \multirow{7}{*}{16} & \multirow{7}{*}{93} & \multirow{7}{*}{73} &\multirow{7}{*}{GEMS}\\
& 144.826822 &    2-1 , F =  1- 0  & -4.1532 &    3   &   10.4260 & & & & \\
& 144.828001 &    2-1 , F =  2- 1   &  -4.0228 &   5    &   10.4260 & & & & \\
& 144.828002\tablefootmark{a} &    2-1   &  -3.8979 &   15    &    10.4260 & & & & \\
& 144.828111 &    2-1 , F =  3- 2   & -3.8979 &    7   &    10.4260&  & & & \\
& 144.828907 &    2-1 , F =  1- 2 & -5.4542 &     3  &    10.4260& & & & \\
& 144.830333 &    2-1 , F =  1- 1   & -4.2781 &   3    &    10.4261 & & & & \\ \hline
DN$^{13}$C & 73.367754  &
  1-0    & -4.8461 & 3 & 3.5211 & 32 & 95 & 82  &No. 011-20 \\ \hline
\multirow{2}{*}{DNC} & 76.305727 &
  1-0  & -4.7949 & 3 &  3.6621  &  31 & 95 & 82 & \multirow{2}{*}{No. 011-20}\\
 & 152.609774 &
  2-1  & -3.8127 & 5 &  10.9862 & 15 & 93 & 72 & \\ \hline
HN$^{13}$C &  87.090850 &
    1-0  & -4.7288 & 3 & 4.1797  & 29 & 95 & 81 & No. 011-20 \\ \hline
 N$_2$D$^+$ & 154.217096 \tablefootmark{a} &  2-1 &   -3.2274     & 15 &  11.1019   &  15 & 93 & 72 & No. 011-20  \\   \hline
\multirow{8}{*}{N$_2$H$^+$}  & 93.171616          &   1-0, F1 = 1-1&    -5.8383     & 1 & 4.4715   &  \multirow{8}{*}{27} & \multirow{8}{*}{95} & \multirow{8}{*}{80} & \multirow{8}{*}{GEMS + No. 011-20}  \\
 & 93.171911                 &   1-0, F1 = 1-1 &    -5.1616   & 5 &   4.4715   & &  & &  \\
 & 93.172048                &   1-0, F1 = 1-1   &     -5.3990  &  3 &  4.4715   &    &  & & \\
 & 93.173398\tablefootmark{a}                &  1-0  &   -4.4403  & 27 &   4.4717   &   &   & & \\
 & 93.173473                 &   1-0, F1 = 2-1   &    -5.1851    &  5 &  4.4716   &    & & &  \\
 & 93.173770 &  1-0, F1 = 2-1&   -5.0254    & 7 &   4.4716   &   &  & &  \\
 & 93.173964 &   1-0, F1 = 2-1 &  -5.3989   & 3 &   4.4717   &   &   & & \\
 & 93.176266 &   1-0, F1 = 0-1&  -5.3989     & 3 &   4.4718   &   &  & &  \\ \hline
\end{tabular}
\begin{tabular}{lcccclcccclcccclcccc}
\hhline{ =  =  =  =  =  =  =  =  =  =  =  =  =  =  =  =  =  =  =  = }
 & \multicolumn{4}{c}{DNC 1 $\rightarrow$ 0} &  & \multicolumn{4}{c}{DNC 2 $\rightarrow$ 1} &  &  \multicolumn{4}{c}{DN$^{13}$C 1 $\rightarrow$ 0} &  & \multicolumn{4}{c}{HN$^{13}$C 1   $\rightarrow$ 0}\\ \cline{2-5} \cline{7-10} \cline{12-15} \cline{17-20}
Starless   core & V$_{LSR}$ & $\Delta$V & $T_{MB}$ &  $\int T_{MB} \ d\nu$ &  & V$_{LSR}$ & $\Delta$V &  $T_{MB}$  & $\int T_{MB} \ d\nu$ &  & V$_{LSR}$ & $\Delta$V &$T_{MB}$ & $\int T_{MB} \ d\nu$ &  & V$_{LSR}$ & $\Delta$V &  $T_{MB}$   & $\int T_{MB} \ d\nu$ \\
 & (km s$^{-1}$) & (km s$^{-1}$) & (K) &  (K km s$^{-1}$) &  & (km s$^{-1}$) & (km s$^{-1}$) & (K)  & (K km s$^{-1}$) &  & (km s$^{-1}$) & (km s$^{-1}$) & (K) & (K km s$^{-1}$) &  & (km s$^{-1}$) & (km s$^{-1}$) &  (K) & (K km s$^{-1}$) \\ \hline 
 B213-C1-1 & 5.98 $\pm$ 0.01 & 1.03 $\pm$ 0.01 & 1.65  $\pm$  0.01 & 1.80 $\pm$ 0.01 &  & 5.99 $\pm$ 0.01 & 0.74 $\pm$ 0.01 & 0.98  $\pm$  0.01 & 0.77 $\pm$ 0.01 &  & 5.69 $\pm$ 0.03 & 0.75 $\pm$ 0.07 & 0.06  $\pm$  0.01 & 0.05 $\pm$ 0.01 &  & 6.01 $\pm$ 0.01 & 0.65 $\pm$ 0.02 & 0.68  $\pm$  0.02 & 0.47 $\pm$ 0.01 \\
B213-C2-1 & 7.07 $\pm$ 0.01 & 0.94 $\pm$ 0.01 & 1.46  $\pm$  0.01 & 1.46 $\pm$ 0.01 &  & 6.73 $\pm$ 0.01 & 0.74 $\pm$ 0.02 & 0.85  $\pm$  0.03 & 0.67 $\pm$ 0.02 &  & 6.88 $\pm$ 0.07 & 0.69 $\pm$ 0.16 & 0.06  $\pm$  0.02 & 0.04 $\pm$ 0.01 &  & 7.12 $\pm$ 0.01 & 0.61 $\pm$ 0.01 & 0.80  $\pm$  0.02 & 0.52 $\pm$ 0.01 \\
B213-C5-1 & 6.46 $\pm$ 0.01 & 0.98 $\pm$ 0.01 & 0.60  $\pm$  0.01 & 0.63 $\pm$ 0.01 &  & 6.44 $\pm$ 0.01 & 0.63 $\pm$ 0.02 & 0.47  $\pm$  0.02 & 0.31 $\pm$ 0.01 &  &  &  &  & $<$ 0.02 &  & 6.52 $\pm$ 0.02 & 0.71 $\pm$ 0.04 & 0.24  $\pm$  0.02 & 0.19 $\pm$ 0.01 \\
B213-C6-1 & 7.05 $\pm$ 0.01 & 0.98 $\pm$ 0.01 & 1.98  $\pm$  0.01 & 2.07 $\pm$ 0.01 &  & 7.09 $\pm$ 0.01 & 0.71 $\pm$ 0.01 & 1.37  $\pm$  0.02 & 1.03 $\pm$ 0.01 &  & 6.86 $\pm$ 0.06 & 0.92 $\pm$ 0.15 & 0.06  $\pm$  0.01 & 0.06 $\pm$ 0.01 &  & 7.08 $\pm$ 0.01 & 0.62 $\pm$ 0.01 & 0.74  $\pm$  0.01 & 0.48 $\pm$ 0.01 \\
B213-C7-1 & 6.90 $\pm$ 0.01 & 0.91 $\pm$ 0.01 & 1.07  $\pm$  0.01 & 1.03 $\pm$ 0.01 &  & 6.91 $\pm$ 0.01 & 0.58 $\pm$ 0.01 & 0.70  $\pm$  0.02 & 0.43 $\pm$ 0.01 &  &  &  &  & $<$ 0.02 &  & 6.93 $\pm$ 0.01 & 0.57 $\pm$ 0.02 & 0.42  $\pm$  0.02 & 0.26 $\pm$ 0.01 \\
B213-C10-1 & 6.83 $\pm$ 0.01 & 0.93 $\pm$ 0.01 & 1.87  $\pm$  0.03 & 1.86 $\pm$ 0.02 &  & 6.97 $\pm$ 0.01 & 0.84 $\pm$ 0.01 & 1.14  $\pm$  0.01 & 1.02 $\pm$ 0.01 &  & 6.70 $\pm$ 0.05 & 0.71 $\pm$ 0.09 & 0.04  $\pm$  0.01 & 0.03 $\pm$ 0.01 &  & 6.87 $\pm$ 0.01 & 0.59 $\pm$ 0.01 & 0.98  $\pm$  0.02 & 0.62 $\pm$ 0.01 \\
B213-C12-1 & 6.71 $\pm$ 0.01 & 0.96 $\pm$ 0.02 & 1.20  $\pm$  0.03 & 1.23 $\pm$ 0.02 &  & 7.01 $\pm$ 0.01 & 0.56 $\pm$ 0.01 & 0.99  $\pm$  0.01 & 0.59 $\pm$ 0.01 &  & 6.57 $\pm$ 0.06 & 0.75 $\pm$ 0.14 & 0.04  $\pm$  0.01 & 0.03 $\pm$ 0.01 &  & 6.77 $\pm$ 0.01 & 0.62 $\pm$ 0.01 & 0.91  $\pm$  0.02 & 0.60 $\pm$ 0.01 \\
B213-C16-1 & 6.81 $\pm$ 0.01 & 1.06 $\pm$ 0.01 & 1.84  $\pm$  0.02 & 2.07 $\pm$ 0.02 &  & 7.36 $\pm$ 0.01 & 0.77 $\pm$ 0.01 & 1.20  $\pm$  0.01 & 0.98 $\pm$ 0.01 &  & 6.55 $\pm$ 0.04 & 0.82 $\pm$ 0.08 & 0.08  $\pm$  0.01 & 0.07 $\pm$ 0.01 &  & 6.86 $\pm$ 0.01 & 0.70 $\pm$ 0.01 & 0.96  $\pm$  0.02 & 0.72 $\pm$ 0.01 \\ \hline
L1448-1 & 4.63 $\pm$ 0.01 & 1.17 $\pm$ 0.01 & 2.00  $\pm$  0.01 & 2.49 $\pm$ 0.01 &  & 4.70 $\pm$ 0.01 & 0.77 $\pm$ 0.01 & 1.49  $\pm$  0.01 & 1.22 $\pm$ 0.01 &  & 4.40 $\pm$ 0.02 & 0.78 $\pm$ 0.04 & 0.12  $\pm$  0.01 & 0.10 $\pm$ 0.01 &  & 4.60 $\pm$ 0.01 & 0.71 $\pm$ 0.01 & 1.07  $\pm$  0.02 & 0.81 $\pm$ 0.01 \\
1333-C1-1 & 7.64 $\pm$ 0.02 & 1.07 $\pm$ 0.04 & 0.93  $\pm$  0.05 & 1.06 $\pm$ 0.03 &  & 7.68 $\pm$ 0.01 & 0.53 $\pm$ 0.01 & 1.35  $\pm$  0.01 & 0.76 $\pm$ 0.01 &  &  &  &  & $<$ 0.02 &  & 7.70 $\pm$ 0.01 & 0.65 $\pm$ 0.02 & 0.46  $\pm$  0.01 & 0.32 $\pm$ 0.01 \\
1333-C2-1 & 7.19 $\pm$ 0.01 & 1.02 $\pm$ 0.02 & 1.51  $\pm$  0.03 & 1.64 $\pm$ 0.02 &  & 7.15 $\pm$ 0.01 & 0.76 $\pm$ 0.01 & 1.53  $\pm$  0.01 & 1.23 $\pm$ 0.01 &  & 7.10 $\pm$ 0.08 & 0.75 $\pm$ 0.18 & 0.06  $\pm$  0.02 & 0.05 $\pm$ 0.01 &  & 7.29 $\pm$ 0.01 & 0.76 $\pm$ 0.01 & 0.75  $\pm$  0.01 & 0.60 $\pm$ 0.01 \\
1333-C3-1 & 8.67 $\pm$ 0.01 & 1.05 $\pm$ 0.01 & 1.03  $\pm$  0.01 & 1.16 $\pm$ 0.01 &  & 8.68 $\pm$ 0.01 & 0.64 $\pm$ 0.01 & 1.69  $\pm$  0.01 & 1.15 $\pm$ 0.01 &  &  &  &  & $<$ 0.01 &  & 8.65 $\pm$ 0.01 & 0.86 $\pm$ 0.02 & 0.62  $\pm$  0.02 & 0.57 $\pm$ 0.01 \\
1333-C3-14 & 8.27 $\pm$ 0.01 & 1.16 $\pm$ 0.01 & 2.10  $\pm$  0.01 & 2.58 $\pm$ 0.01 &  & 7.85 $\pm$ 0.01 & 0.86 $\pm$ 0.01 & 1.63  $\pm$  0.01 & 1.49 $\pm$ 0.01 &  & 8.13 $\pm$ 0.05 & 0.88 $\pm$ 0.11 & 0.07  $\pm$  0.01 & 0.07 $\pm$ 0.01 &  & 8.30 $\pm$ 0.01 & 0.83 $\pm$ 0.01 & 1.24  $\pm$  0.02 & 1.10 $\pm$ 0.01 \\
1333-C4-1 & 7.90 $\pm$ 0.01 & 1.54 $\pm$ 0.01 & 2.56  $\pm$  0.01 & 4.19 $\pm$ 0.01 &  & 7.92 $\pm$ 0.01 & 1.31 $\pm$ 0.01 & 2.26  $\pm$  0.01 & 3.15 $\pm$ 0.01 &  & 7.81 $\pm$ 0.08 & 1.76 $\pm$ 0.17 & 0.05  $\pm$  0.01 & 0.10 $\pm$ 0.01 &  & 7.97 $\pm$ 0.01 & 1.29 $\pm$ 0.01 & 1.05  $\pm$  0.01 & 1.44 $\pm$ 0.01 \\
1333-C5-1 & 7.87 $\pm$ 0.01 & 1.07 $\pm$ 0.01 & 0.67  $\pm$  0.01 & 0.76 $\pm$ 0.01 &  & 7.86 $\pm$ 0.01 & 0.69 $\pm$ 0.01 & 1.05  $\pm$  0.01 & 0.78 $\pm$ 0.01 &  & 7.15 $\pm$ 0.09 & 0.57 $\pm$ 0.21 & 0.03  $\pm$  0.01 & 0.02 $\pm$ 0.01 &  & 7.91 $\pm$ 0.01 & 0.86 $\pm$ 0.02 & 0.56  $\pm$  0.01 & 0.51 $\pm$ 0.01 \\
1333-C6-1 & 7.13 $\pm$ 0.01 & 1.12 $\pm$ 0.01 & 1.12  $\pm$  0.01 & 1.34 $\pm$ 0.01 &  & 6.68 $\pm$ 0.01 & 0.70 $\pm$ 0.01 & 2.21  $\pm$  0.02 & 1.65 $\pm$ 0.01 &  &  &  &  & $<$ 0.02 &  & 7.14 $\pm$ 0.01 & 0.82 $\pm$ 0.02 & 0.46  $\pm$  0.02 & 0.40 $\pm$ 0.01 \\
1333-C7-1 & 7.63 $\pm$ 0.01 & 1.07 $\pm$ 0.01 & 1.99  $\pm$  0.01 & 2.28 $\pm$ 0.01 &  & 7.35 $\pm$ 0.01 & 0.84 $\pm$ 0.01 & 2.12  $\pm$  0.02 & 1.90 $\pm$ 0.01 &  & 7.86 $\pm$ 0.12 & 1.86 $\pm$ 0.21 & 0.04  $\pm$  0.01 & 0.08 $\pm$ 0.01 &  & 7.64 $\pm$ 0.01 & 0.78 $\pm$ 0.01 & 0.97  $\pm$  0.02 & 0.81 $\pm$ 0.01 \\
79-C1-1 & 10.43 $\pm$ 0.01 & 1.07 $\pm$ 0.01 & 2.10  $\pm$  0.01 & 2.39 $\pm$ 0.01 &  & 10.45 $\pm$ 0.01 & 0.88 $\pm$ 0.01 & 1.91  $\pm$  0.01 & 1.78 $\pm$ 0.01 &  & 10.37 $\pm$ 0.03 & 0.92 $\pm$ 0.08 & 0.09  $\pm$  0.01 & 0.09 $\pm$ 0.01 &  & 10.50 $\pm$ 0.01 & 0.69 $\pm$ 0.01 & 0.90  $\pm$  0.02 & 0.66 $\pm$ 0.01 \\
IC348-1 & 8.99 $\pm$ 0.01 & 1.00 $\pm$ 0.03 & 0.83  $\pm$  0.04 & 0.88 $\pm$ 0.03 &  & 8.92 $\pm$ 0.01 & 0.65 $\pm$ 0.01 & 1.23  $\pm$  0.01 & 0.85 $\pm$ 0.01 &  &  &  &  & $<$ 0.02 &  & 9.08 $\pm$ 0.01 & 0.82 $\pm$ 0.03 & 0.41  $\pm$  0.02 & 0.36 $\pm$ 0.01 \\
IC348-10 & 8.56 $\pm$ 0.01 & 0.92 $\pm$ 0.03 & 0.62  $\pm$  0.03 & 0.61 $\pm$ 0.02 &  & 8.51 $\pm$ 0.01 & 0.46 $\pm$ 0.01 & 0.67  $\pm$  0.01 & 0.33 $\pm$ 0.01 &  &  &  &  & $<$ 0.01 &  & 8.60 $\pm$ 0.01 & 0.67 $\pm$ 0.01 & 0.71  $\pm$  0.02 & 0.51 $\pm$ 0.01 \\ \hline
ORI-C1-2 & 11.21 $\pm$ 0.01 & 1.13 $\pm$ 0.01 & 2.02  $\pm$  0.01 & 2.42 $\pm$ 0.01 &  & 11.22 $\pm$ 0.01 & 0.83 $\pm$ 0.01 & 2.71  $\pm$  0.02 & 2.38 $\pm$ 0.01 &  & 11.01 $\pm$ 0.15 & 1.47 $\pm$ 0.48 & 0.03  $\pm$  0.01 & 0.05 $\pm$ 0.01 &  & 11.22 $\pm$ 0.01 & 0.93 $\pm$ 0.01 & 1.13  $\pm$  0.02 & 1.12 $\pm$ 0.01 \\
ORI-C2-3 & 8.03 $\pm$ 0.01 & 1.30 $\pm$ 0.01 & 1.53  $\pm$  0.01 & 2.12 $\pm$ 0.01 &  & 8.03 $\pm$ 0.01 & 1.11 $\pm$ 0.02 & 1.22  $\pm$  0.02 & 1.45 $\pm$ 0.02 &  &  &  &  & $<$ 0.02 &  & 8.21 $\pm$ 0.01 & 0.94 $\pm$ 0.01 & 0.97  $\pm$  0.02 & 0.97 $\pm$ 0.01 \\
ORI-C3-1 & 10.86 $\pm$ 0.01 & 1.41 $\pm$ 0.03 & 0.94  $\pm$  0.03 & 1.41 $\pm$ 0.03 &  & 27.08 $\pm$ 0.01 & 1.14 $\pm$ 0.02 & 1.48  $\pm$  0.04 & 1.79 $\pm$ 0.03 &  &  &  &  & $<$ 0.01 &  & 10.93 $\pm$ 0.01 & 1.19 $\pm$ 0.01 & 1.17  $\pm$  0.01 & 1.47 $\pm$ 0.01 \\ \hline 
\end{tabular}}
\end{table}

\begin{table}[]
\resizebox{0.76\textwidth}{!}{
\begin{tabular}{lcccclcccclcccc}
\hhline{ =  =  =  =  =  =  =  =  =  =  =  =  =  =  = }
 & \multicolumn{4}{c}{HNC 1 $\rightarrow$ 0} &  & \multicolumn{4}{c}{H$^{15}$NC 1 $\rightarrow$ 0} &  &  \multicolumn{4}{c}{HC$^{15}$N 1 $\rightarrow$ 0} \\ \cline{2-5} \cline{7-10} \cline{12-15}
Starless   core & V$_{LSR}$ & $\Delta$V & $T_{MB}$ &  $\int T_{MB} \ d\nu$ &  & V$_{LSR}$ & $\Delta$V &  $T_{MB}$  & $\int T_{MB} \ d\nu$ &  & V$_{LSR}$ & $\Delta$V &$T_{MB}$ & $\int T_{MB} \ d\nu$ \\
 & (km s$^{-1}$) & (km s$^{-1}$) & (K) &  (K km s$^{-1}$) &  & (km s$^{-1}$) & (km s$^{-1}$) & (K)  & (K km s$^{-1}$) &  & (km s$^{-1}$) & (km s$^{-1}$) & (K) & (K km s$^{-1}$) \\ \hline 
 B213-C1-1 & 5.67 $\pm$ 0.01& 0.86 $\pm$ 0.01 & 1.52 $\pm$ 0.02 & 1.39 $\pm$ 0.01 &  & 5.98 $\pm$ 0.01 & 0.47 $\pm$ 0.02 & 0.18 $\pm$ 0.01 & 0.09 $\pm$ 0.01&  & 5.98 $\pm$ 0.03 & 0.35 $\pm$ 0.06 & 0.09 $\pm$ 0.02 & 0.03 $\pm$ 0.01 \\
B213-C2-1 & 7.24 $\pm$ 0.01 & 0.83 $\pm$ 0.01 & 1.49 $\pm$ 0.03 & 1.32 $\pm$ 0.01 &  & 7.11 $\pm$ 0.01& 0.41 $\pm$ 0.01 & 0.28 $\pm$ 0.01 & 0.12 $\pm$ 0.01&  & 7.04 $\pm$ 0.01 & 0.35 $\pm$ 0.03 & 0.13 $\pm$ 0.01 & 0.05 $\pm$ 0.01\\
B213-C5-1 & 6.28 $\pm$ 0.01 & 0.98 $\pm$ 0.01 & 0.88 $\pm$ 0.01 & 0.92 $\pm$ 0.01 &  & 6.42 $\pm$ 0.03 & 0.40 $\pm$ 0.06 & 0.06 $\pm$ 0.01 & 0.03 $\pm$ 0.01&  &  &  &  &  $<$ 0.02  \\
B213-C6-1 & 7.01 $\pm$ 0.01 & 1.33 $\pm$ 0.02 & 0.84 $\pm$ 0.01 & 1.19 $\pm$ 0.01 &  & 7.00 $\pm$ 0.01 & 0.40 $\pm$ 0.02 & 0.23 $\pm$ 0.01 & 0.10 $\pm$ 0.01&  & 7.08 $\pm$ 0.03 & 0.28 $\pm$ 0.05 & 0.07 $\pm$ 0.02 & 0.02 $\pm$ 0.01\\
B213-C7-1 & 7.03 $\pm$ 0.01 & 0.94 $\pm$ 0.01 & 0.89 $\pm$ 0.02 & 0.89 $\pm$ 0.01 &  & 6.97 $\pm$ 0.01 & 0.37 $\pm$ 0.03 & 0.14 $\pm$ 0.01 & 0.06 $\pm$ 0.01&  & 6.84 $\pm$ 0.06 & 0.36 $\pm$ 0.12 & 0.04 $\pm$ 0.02 & 0.02 $\pm$ 0.01 \\
B213-C10-1 & 6.66 $\pm$ 0.01& 1.01 $\pm$ 0.01 & 2.01 $\pm$ 0.01 & 2.17 $\pm$ 0.01 &  & 6.85 $\pm$ 0.01 & 0.37 $\pm$ 0.03 & 0.25 $\pm$ 0.03 & 0.10 $\pm$ 0.01 &  & 6.78 $\pm$ 0.02 & 0.28 $\pm$ 0.04 & 0.12 $\pm$ 0.02 & 0.03 $\pm$ 0.01\\
B213-C12-1 & 6.66 $\pm$ 0.01& 1.01 $\pm$ 0.01 & 2.01 $\pm$ 0.01 & 2.17 $\pm$ 0.01 &  & 6.73 $\pm$ 0.01 & 0.34 $\pm$ 0.02 & 0.32 $\pm$ 0.02 & 0.11 $\pm$ 0.01&  & 6.66 $\pm$ 0.03 & 0.25 $\pm$ 0.04 & 0.08 $\pm$ 0.02 & 0.02 $\pm$ 0.01\\
B213-C16-1 & 6.94 $\pm$ 0.01& 1.25 $\pm$ 0.01 & 1.34 $\pm$ 0.01 & 1.78 $\pm$ 0.01 &  & 6.81 $\pm$ 0.01 & 0.46 $\pm$ 0.01 & 0.33 $\pm$ 0.01 & 0.16 $\pm$ 0.01&  & 6.74 $\pm$ 0.02 & 0.38 $\pm$ 0.05 & 0.13 $\pm$ 0.02 & 0.05 $\pm$ 0.01 \\ \hline
L1448-1 & 4.51 $\pm$ 0.01& 1.42 $\pm$ 0.01& 1.92 $\pm$ 0.01 & 2.90 $\pm$ 0.01 &  & 4.57 $\pm$ 0.01 & 0.46 $\pm$ 0.01 & 0.37 $\pm$ 0.01 & 0.18 $\pm$ 0.01&  & 4.50 $\pm$ 0.02 & 0.44 $\pm$ 0.04 & 0.19 $\pm$ 0.02 & 0.09 $\pm$ 0.01 \\
1333-C1-1 & 7.45 $\pm$ 0.01& 1.00 $\pm$ 0.01& 3.76 $\pm$ 0.01 & 3.98 $\pm$ 0.01 &  & 7.66 $\pm$ 0.01 & 0.48 $\pm$ 0.02 & 0.14 $\pm$ 0.01 & 0.07 $\pm$ 0.01&  & 7.58 $\pm$ 0.02 & 0.48 $\pm$ 0.04 & 0.14 $\pm$ 0.01 & 0.07 $\pm$ 0.01\\
1333-C2-1 & 6.86 $\pm$ 0.01& 0.67 $\pm$ 0.01 & 4.01 $\pm$ 0.04 & 2.86 $\pm$ 0.02 &  & 7.21 $\pm$ 0.01 & 0.54 $\pm$ 0.02 & 0.23 $\pm$ 0.01 & 0.13 $\pm$ 0.01&  & 7.16 $\pm$ 0.03 & 0.65 $\pm$ 0.07 & 0.10 $\pm$ 0.01 & 0.07 $\pm$ 0.01 \\
1333-C3-1 & 8.48 $\pm$ 0.01& 1.20 $\pm$ 0.01& 5.61 $\pm$ 0.02 & 7.18 $\pm$ 0.01 &  & 8.60 $\pm$ 0.02 & 0.61 $\pm$ 0.04 & 0.16 $\pm$ 0.01 & 0.10 $\pm$ 0.01 &  & 8.58 $\pm$ 0.02 & 0.61 $\pm$ 0.06 & 0.14 $\pm$ 0.02 & 0.09 $\pm$ 0.01 \\
1333-C3-14 & 7.87 $\pm$ 0.01& 1.42 $\pm$ 0.01 & 3.01 $\pm$ 0.02 & 4.54 $\pm$ 0.02 &  & 8.26 $\pm$ 0.01 & 0.55 $\pm$ 0.03 & 0.36 $\pm$ 0.03 & 0.21 $\pm$ 0.01 &  & 8.20 $\pm$ 0.02 & 0.52 $\pm$ 0.05 & 0.22 $\pm$ 0.03 & 0.12 $\pm$ 0.01 \\
1333-C4-1 & 7.60 $\pm$ 0.01& 1.81 $\pm$ 0.01& 5.70 $\pm$ 0.01 & 11.00 $\pm$ 0.01 &  & 7.94 $\pm$ 0.01 & 1.14 $\pm$ 0.02 & 0.25 $\pm$ 0.01 & 0.30 $\pm$ 0.01&  & 7.79 $\pm$ 0.02 & 1.12 $\pm$ 0.03 & 0.19 $\pm$ 0.01 & 0.22 $\pm$ 0.01 \\
1333-C5-1 & 7.63 $\pm$ 0.01& 1.11 $\pm$ 0.01& 4.79 $\pm$ 0.01 & 5.64 $\pm$ 0.01 &  & 7.83 $\pm$ 0.02 & 0.66 $\pm$ 0.04 & 0.12 $\pm$ 0.01 & 0.08 $\pm$ 0.01&  & 7.69 $\pm$ 0.04 & 0.90 $\pm$ 0.09 & 0.09 $\pm$ 0.01 & 0.09 $\pm$ 0.01 \\
1333-C6-1 & 7.00 $\pm$ 0.01& 1.09 $\pm$ 0.01& 4.70 $\pm$ 0.02 & 5.45 $\pm$ 0.01 &  & 7.02 $\pm$ 0.01 & 0.48 $\pm$ 0.03 & 0.12 $\pm$ 0.01 & 0.06 $\pm$ 0.01&  & 7.02 $\pm$ 0.02 & 0.51 $\pm$ 0.07 & 0.11 $\pm$ 0.02 & 0.06 $\pm$ 0.01 \\
1333-C7-1 & 7.48 $\pm$ 0.01& 1.12 $\pm$ 0.01& 4.67 $\pm$ 0.01 & 5.57 $\pm$ 0.01 &  &  &  &  &  &  &  7.55 $\pm$ 0.03 & 0.54 $\pm$ 0.06 & 0.09 $\pm$ 0.01 & 0.05 $\pm$ 0.01 \\
79-C1-1 & 10.43 $\pm$ 0.01& 1.14 $\pm$ 0.01& 2.80 $\pm$ 0.01 & 3.40 $\pm$ 0.01 &  & 10.49 $\pm$ 0.01 & 0.52 $\pm$ 0.01 & 0.31 $\pm$ 0.01 & 0.17 $\pm$ 0.01&  & 10.42 $\pm$ 0.02 & 0.50 $\pm$ 0.04 & 0.14 $\pm$ 0.01 & 0.08 $\pm$ 0.01 \\
IC348-1 & 8.89 $\pm$ 0.01& 1.09 $\pm$ 0.01& 5.09 $\pm$ 0.02 & 5.89 $\pm$ 0.01 &  & 9.02 $\pm$ 0.02 & 0.61 $\pm$ 0.05 & 0.12 $\pm$ 0.01 & 0.08 $\pm$ 0.01 &  & 9.01 $\pm$ 0.04 & 0.68 $\pm$ 0.08 & 0.10 $\pm$ 0.02 & 0.07 $\pm$ 0.01 \\
IC348-10 & 8.51 $\pm$ 0.01& 0.96 $\pm$ 0.01& 4.68 $\pm$ 0.01 & 4.80 $\pm$ 0.01 &  & 8.59 $\pm$ 0.01 & 0.46 $\pm$ 0.02 & 0.24 $\pm$ 0.01 & 0.12 $\pm$ 0.01&  & 8.57 $\pm$ 0.02 & 0.56 $\pm$ 0.05 & 0.16 $\pm$ 0.02 & 0.09 $\pm$ 0.01 \\ \hline
ORI-C1-2 & 11.01 $\pm$ 0.01& 1.70 $\pm$ 0.01& 6.03 $\pm$ 0.01 & 10.89 $\pm$ 0.01&  & 11.21 $\pm$ 0.01 & 0.67 $\pm$ 0.03 & 0.31 $\pm$ 0.02 & 0.22 $\pm$ 0.01 &  & 11.07 $\pm$ 0.01 & 0.96 $\pm$ 0.03 & 0.26 $\pm$ 0.01 & 0.27 $\pm$ 0.01 \\
ORI-C2-3 & 7.99 $\pm$ 0.01& 1.66 $\pm$ 0.01& 3.60 $\pm$ 0.01 & 6.35 $\pm$ 0.01 &  & 8.22 $\pm$ 0.01 & 0.63 $\pm$ 0.02 & 0.28 $\pm$ 0.01 & 0.18 $\pm$ 0.01 &  & 8.18 $\pm$ 0.02 & 0.68 $\pm$ 0.07 & 0.19 $\pm$ 0.02 & 0.14 $\pm$ 0.01 \\
ORI-C3-1 & 10.72 $\pm$ 0.01& 1.57 $\pm$ 0.01& 10.16 $\pm$ 0.02 & 17.00 $\pm$ 0.02 &  & 10.99 $\pm$ 0.03 & 1.17 $\pm$ 0.06 & 0.22 $\pm$ 0.01 & 0.27 $\pm$ 0.01 &  & 10.79 $\pm$ 0.03 & 1.19 $\pm$ 0.07 & 0.26 $\pm$ 0.02 & 0.32 $\pm$ 0.01 \\ \hline 
\end{tabular}
\begin{tabular}{lcccclcccclcccc}
\hhline{ =  =  =  =  =  =  =  =  =  =  =  =  =  =  = }
 & \multicolumn{4}{c}{H$^{13}$CN 1 $\rightarrow$ 0} &  & \multicolumn{4}{c}{DCN 2 $\rightarrow$ 1} &  &  \multicolumn{4}{c}{HCN 1 $\rightarrow$ 0} \\ \cline{2-5} \cline{7-10} \cline{12-15} 
Starless core & (T$_{ex}$ - T$_{bg}$) $ \cdot \ \tau $ & V$_{LSR}$ & $\Delta$V & $\tau_{main}$ &  & (T$_{ex}$ - T$_{bg}$) $ \cdot \ \tau $ & V$_{LSR}$ & $\Delta$V & $\tau_{main}$ &  & (T$_{ex}$ - T$_{bg}$) $ \cdot \ \tau $ & V$_{LSR}$ & $\Delta$V & $\tau_{main}$ \\
 & (K) & (km s$^{-1}$) & (km s$^{-1}$) &  &  & (K) & (km s$^{-1}$) & (km s$^{-1}$) &  &  & (K) & (km s$^{-1}$) & (km s$^{-1}$) &  \\ \hline 
B213-C1-1 & 0.28 $\pm$ 0.04 & 5.99 $\pm$ 0.01 & 0.39 $\pm$ 0.02 & 0.46 $\pm$ 0.41 &  & 0.53 $\pm$ 0.06 & 5.82 $\pm$ 0.01 & 0.25 $\pm$ 0.02 & 1.54 $\pm$ 0.33 &  & 5.14 $\pm$ 0.24 & 4.99 $\pm$ 0.01 & 0.37 $\pm$ 0.01 & 10.30 $\pm$ 0.53 \\
B213-C2-1 & 0.50 $\pm$ 0.10 & 7.08 $\pm$ 0.01 & 0.30 $\pm$ 0.02 & 1.40 $\pm$ 0.61 &  &  &  &  &  &  &  &  &  & \tablefootmark{a}*** \\
B213-C5-1 & 0.07 $\pm$ 0.01 & 6.35 $\pm$ 0.03 & 0.53 $\pm$ 0.07 & 0.10 $\pm$ 0.80 &  &   0.07        $\pm$   0.03 &  5.92    $\pm$   0.04 &  0.26    $\pm$         0.14 &  0.10    $\pm$   0.32 &  &  &  &  & ***  \\
B213-C6-1 & 0.22 $\pm$ 0.04 & 6.97 $\pm$ 0.01 & 0.42 $\pm$ 0.05 & 0.11 $\pm$ 3.42 &  & 0.42 $\pm$ 0.07 & 6.42 $\pm$ 0.01 & 0.29 $\pm$ 0.03 & 0.57 $\pm$ 0.35 &  &  &  &  & *** \\
B213-C7-1 & 0.23 $\pm$ 0.07 & 6.95 $\pm$ 0.01 & 0.35 $\pm$ 0.04 & 1.17 $\pm$ 0.90 &  & 0.20 $\pm$ 0.01 & 8.60 $\pm$ 0.02 & 0.86 $\pm$ 0.05 & 0.10 $\pm$ 0.03 &  &  &  &  & *** \\
B213-C10-1 & 0.36 $\pm$ 0.01 & 6.84 $\pm$ 0.01 & 0.36 $\pm$ 0.01 & 0.10 $\pm$ 2.61 &  & 0.37 $\pm$ 0.02 & 5.78 $\pm$ 0.01 & 0.28 $\pm$ 0.01 & 0.10 $\pm$ 0.04 &  &  &  &  & *** \\
B213-C12-1 & 0.51 $\pm$ 0.07 & 6.70 $\pm$ 0.01 & 0.32 $\pm$ 0.02 & 1.26 $\pm$ 0.40 &  & 0.19 $\pm$ 0.02 & 5.71 $\pm$ 0.01 & 0.24 $\pm$ 0.02 & 0.10 $\pm$ 0.19 &  &  &  &  & *** \\
B213-C16-1 & 0.88 $\pm$ 0.11 & 6.81 $\pm$ 0.01 & 0.34 $\pm$ 0.02 & 3.41 $\pm$ 0.60 &  & 2.06 $\pm$ 0.27 & 5.81 $\pm$ 0.01 & 0.29 $\pm$ 0.02 & 8.16 $\pm$ 1.34 &  &  &  &  & *** \\ \hline
L1448-1 & 0.81 $\pm$ 0.07 & 4.53 $\pm$ 0.01 & 0.42 $\pm$ 0.02 & 1.81 $\pm$ 0.31 &  & 2.13 $\pm$ 0.18 & 3.82 $\pm$ 0.01 & 0.26 $\pm$ 0.01 & 5.82 $\pm$ 0.62 &  & 6.21 $\pm$ 0.01 & 3.65 $\pm$ 0.01 & 0.79 $\pm$ 0.01 & 6.77 $\pm$ 0.01 \\
1333-C1-1 & 0.31 $\pm$ 0.01 & 7.59 $\pm$ 0.01 & 0.58 $\pm$ 0.02 & 0.10 $\pm$ 0.07 &  & 0.34 $\pm$ 0.03 & 7.37 $\pm$ 0.01 & 0.39 $\pm$ 0.02 & 0.12 $\pm$ 0.24 &  & 9.16 $\pm$ 0.03 & 6.64 $\pm$ 0.01 & 0.59 $\pm$ 0.01 & 5.10 $\pm$ 0.02 \\
1333-C2-1 & 0.32 $\pm$ 0.04 & 7.19 $\pm$ 0.01 & 0.56 $\pm$ 0.03 & 0.47 $\pm$ 0.33 &  & 0.42 $\pm$ 0.04 & 6.86 $\pm$ 0.01 & 0.42 $\pm$ 0.02 & 0.54 $\pm$ 0.19 &  & 7.96 $\pm$ 0.39 & 6.19 $\pm$ 0.01 & 0.40 $\pm$ 0.01 & 4.19 $\pm$ 0.27 \\
1333-C3-1 & 0.39 $\pm$ 0.01 & 8.62 $\pm$ 0.01 & 0.66 $\pm$ 0.02 & 0.10 $\pm$ 0.04 &  & 0.58 $\pm$ 0.02 & 8.63 $\pm$ 0.01 & 0.48 $\pm$ 0.02 & 0.10 $\pm$ 0.07 &  & 5.25 $\pm$ 0.09 & 7.69 $\pm$ 0.01 & 0.91 $\pm$ 0.01 & 1.39 $\pm$ 0.05 \\
1333-C3-14 & 0.92 $\pm$ 0.08 & 8.22 $\pm$ 0.01 & 0.62 $\pm$ 0.02 & 1.02 $\pm$ 0.25 &  & 0.26 $\pm$ 0.08 & 8.26 $\pm$ 0.04 & 0.23 $\pm$ 0.06 & 0.10 $\pm$ 5.24 &  & 2.94 $\pm$ 0.15 & 7.05 $\pm$ 0.01 & 0.81 $\pm$ 0.02 & 1.05 $\pm$ 0.16 \\
1333-C4-1 & 1.34 $\pm$ 0.05 & 7.79 $\pm$ 0.01 & 1.07 $\pm$ 0.01 & 1.61 $\pm$ 0.12 &  & 0.82 $\pm$ 0.02 & 7.65 $\pm$ 0.01 & 1.03 $\pm$ 0.01 & 0.85 $\pm$ 0.05 &  & 5.92 $\pm$ 0.01 & 6.71 $\pm$ 0.01 & 1.40 $\pm$ 0.01 & 0.90 $\pm$ 0.01 \\
1333-C5-1 & 0.28 $\pm$ 0.01 & 7.76 $\pm$ 0.01 & 0.77 $\pm$ 0.03 & 0.10 $\pm$ 0.48 &  & 0.19 $\pm$ 0.01 & 6.85 $\pm$ 0.01 & 0.50 $\pm$ 0.03 & 0.10 $\pm$ 0.05 &  & 3.90 $\pm$ 0.04 & 6.77 $\pm$ 0.01 & 1.00 $\pm$ 0.01 & 0.85 $\pm$ 0.03 \\
1333-C6-1 & 0.24 $\pm$ 0.01 & 7.16 $\pm$ 0.01 & 0.79 $\pm$ 0.02 & 0.10 $\pm$ 0.09 &  & 0.57 $\pm$ 0.03 & 6.72 $\pm$ 0.01 & 0.46 $\pm$ 0.01 & 0.28 $\pm$ 0.09 &  & 6.23 $\pm$ 0.01 & 6.37 $\pm$ 0.01 & 0.84 $\pm$ 0.01 & 1.30 $\pm$ 0.01 \\
1333-C7-1 & 0.40 $\pm$ 0.03 & 7.59 $\pm$ 0.01 & 0.56 $\pm$ 0.02 & 0.78 $\pm$ 0.20 &  &  &  &  &  &  &  &  &  &  \\
79-C1-1 & 0.49 $\pm$ 0.07 & 10.40 $\pm$ 0.01 & 0.49 $\pm$ 0.03 & 1.07 $\pm$ 0.39 &  & 1.38 $\pm$ 0.05 & 10.40 $\pm$ 0.01 & 0.48 $\pm$ 0.01 & 1.70 $\pm$ 0.10 &  & 6.29 $\pm$ 0.37 & 9.63 $\pm$ 0.01 & 0.52 $\pm$ 0.01 & 6.48 $\pm$ 0.46 \\
IC348-C1-1 & 0.38 $\pm$ 0.05 & 9.05 $\pm$ 0.01 & 0.64 $\pm$ 0.03 & 0.53 $\pm$ 0.34 &  & 0.38 $\pm$ 0.08 & 8.29 $\pm$ 0.01 & 0.33 $\pm$ 0.03 & 0.37 $\pm$ 0.38 &  & 5.36 $\pm$ 0.08 & 8.20 $\pm$ 0.01 & 0.92 $\pm$ 0.01 & 0.98 $\pm$ 0.04 \\
IC348-10 & 0.43 $\pm$ 0.01 & 8.55 $\pm$ 0.01 & 0.43 $\pm$ 0.02 & 0.10 $\pm$ 0.07 &  & 0.16 $\pm$ 0.06 & 7.89 $\pm$ 0.02 & 0.23 $\pm$ 0.04 & 0.21 $\pm$ 1.44 &  & 9.42 $\pm$ 0.05 & 7.74 $\pm$ 0.01 & 0.52 $\pm$ 0.01 & 3.84 $\pm$ 0.03 \\ \hline 
ORI-C1-2 & 0.86 $\pm$ 0.03 & 11.10 $\pm$ 0.00 & 0.99 $\pm$ 0.01 & 0.53 $\pm$ 0.08 &  & 0.76 $\pm$ 0.01 & 10.8 $\pm$ 0.01 & 0.62 $\pm$ 0.01 & 0.10 $\pm$ 0.02 &  & 8.47 $\pm$ 0.07 & 10.00 $\pm$ 0.01 & 1.53 $\pm$ 0.01 & 2.87 $\pm$ 0.04 \\
ORI-C2-3 & 0.53 $\pm$ 0.03 & 8.21 $\pm$ 0.01 & 0.66 $\pm$ 0.02 & 0.13 $\pm$ 0.19 &  & 0.28 $\pm$ 0.01 & 7.90 $\pm$ 0.01 & 0.56 $\pm$ 0.04 & 0.10 $\pm$ 0.06 &  & 5.11 $\pm$ 0.01 & 7.00 $\pm$ 0.01 & 1.53 $\pm$ 0.01 & 2.04 $\pm$ 0.01 \\
ORI-C3-1 & 0.89 $\pm$ 0.01 & 10.90 $\pm$ 0.01 & 1.13 $\pm$ 0.02 & 0.10 $\pm$ 0.02 &  & 0.59 $\pm$ 0.01 & 10.3 $\pm$ 0.01 & 0.96 $\pm$ 0.02 & 0.10 $\pm$ 0.01 &  & 8.19 $\pm$ 0.01 & 9.98 $\pm$ 0.01 & 1.57 $\pm$ 0.01 & 0.10 $\pm$ 0.01 \\ \hline
\end{tabular}}
\end{table}
\begin{table*}[h!]
\resizebox{0.52\textwidth}{!}{
\begin{tabular}{lccccccccc}
\hhline{ =  =  =  =  =  =  =  =  =  = }
 & \multicolumn{4}{c}{N$_2$H$^+$ 1 $\rightarrow$ 0} &  & \multicolumn{4}{c}{N$_2$D$^+$ 2 $\rightarrow$ 1}  \\ \cline{2-5} \cline{7-10} 
Starless core & (T$_{ex}$ - T$_{bg}$) $ \cdot \ \tau $ & V$_{LSR}$ & $\Delta$V & $\tau_{main}$ &  & (T$_{ex}$ - T$_{bg}$) $ \cdot \ \tau $ & V$_{LSR}$ & $\Delta$V & $\tau_{main}$ \\
 & (K) & (km s$^{-1}$) & (km s$^{-1}$) &  &  & (K) & (km s$^{-1}$) & (km s$^{-1}$) &  \\ \hline
B213-C1-1 & 3.35 $\pm$ 0.05 & 5.92 $\pm$ 0.01 & 0.42 $\pm$ 0.01 & 2.08 $\pm$ 0.06 &  & 0.81 $\pm$ 0.02 & 5.70 $\pm$ 0.01 & 0.54 $\pm$ 0.02 & 0.10 $\pm$ 0.02 \\
B213-C2-1 & 4.27 $\pm$ 0.01 & 7.04 $\pm$ 0.01 & 0.32 $\pm$ 0.01 & 2.73 $\pm$ 0.01 &  & 0.55 $\pm$ 0.03 & 6.51 $\pm$ 0.01 & 0.39 $\pm$ 0.03 & 0.10 $\pm$ 0.08 \\
B213-C5-1 & 1.51 $\pm$ 0.02 & 6.40 $\pm$ 0.01 & 0.50 $\pm$ 0.01 & 1.01 $\pm$ 0.04 &  & 0.27 $\pm$ 0.01 & 6.17 $\pm$ 0.01 & 0.58 $\pm$ 0.04 & 0.10 $\pm$ 0.06 \\
B213-C6-1 & 3.49 $\pm$ 0.01 & 6.97 $\pm$ 0.01 & 0.37 $\pm$ 0.01 & 1.51 $\pm$ 0.01 &  & 0.96 $\pm$ 0.02 & 6.83 $\pm$ 0.01 & 0.48 $\pm$ 0.02 & 0.10 $\pm$ 0.03 \\
B213-C7-1 & 2.34 $\pm$ 0.05 & 6.84 $\pm$ 0.01 & 0.37 $\pm$ 0.01 & 1.29 $\pm$ 0.08 &  & 0.40 $\pm$ 0.02 & 6.65 $\pm$ 0.01 & 0.41 $\pm$ 0.02 & 0.10 $\pm$ 0.09 \\
B213-C10-1 & 3.31 $\pm$ 0.01 & 6.78 $\pm$ 0.01 & 0.36 $\pm$ 0.01 & 1.09 $\pm$ 0.01 &  & 0.40 $\pm$ 0.01 & 6.78 $\pm$ 0.01 & 1.05 $\pm$ 0.02 & 0.10 $\pm$ 0.16 \\
B213-C12-1 & 3.41 $\pm$ 0.01 & 6.65 $\pm$ 0.01 & 0.35 $\pm$ 0.01 & 1.35 $\pm$ 0.01 &  & 0.42 $\pm$ 0.01 & 6.75 $\pm$ 0.01 & 0.42 $\pm$ 0.02 & 0.10 $\pm$ 0.05 \\
B213-C16-1 & 3.58 $\pm$ 0.01 & 6.74 $\pm$ 0.01 & 0.37 $\pm$ 0.01 & 2.36 $\pm$ 0.01 &  & 0.82 $\pm$ 0.02 & 7.04 $\pm$ 0.01 & 0.43 $\pm$ 0.01 & 0.10 $\pm$ 0.03 \\ \hline
L1448-1 & 5.72 $\pm$ 0.10 & 4.46 $\pm$ 0.01 & 0.44 $\pm$ 0.01 & 2.77 $\pm$ 0.07 &  & 1.46 $\pm$ 0.01 & 4.48 $\pm$ 0.01 & 0.99 $\pm$ 0.01 & 1.10 $\pm$ 0.01 \\
1333-C1-1 & 2.97 $\pm$ 0.01 & 7.58 $\pm$ 0.01 & 0.43 $\pm$ 0.01 & 1.07 $\pm$ 0.01 &  & 0.68 $\pm$ 0.02 & 7.44 $\pm$ 0.01 & 0.46 $\pm$ 0.02 & 0.10 $\pm$ 0.03 \\
1333-C2-1 & 3.52 $\pm$ 0.01 & 7.18 $\pm$ 0.01 & 0.53 $\pm$ 0.01 & 1.17 $\pm$ 0.01 &  & 0.72 $\pm$ 0.02 & 6.93 $\pm$ 0.01 & 0.70 $\pm$ 0.02 & 0.10 $\pm$ 0.01 \\
1333-C3-1 & 5.69 $\pm$ 0.04 & 8.54 $\pm$ 0.01 & 0.60 $\pm$ 0.01 & 0.87 $\pm$ 0.02 &  & 0.67 $\pm$ 0.01 & 8.51 $\pm$ 0.01 & 0.80 $\pm$ 0.02 & 0.10 $\pm$ 0.01 \\
1333-C3-14 & 6.43 $\pm$ 0.01 & 8.19 $\pm$ 0.01 & 0.55 $\pm$ 0.01 & 2.40 $\pm$ 0.01 &  & 1.08 $\pm$ 0.01 & 7.68 $\pm$ 0.01 & 0.92 $\pm$ 0.01 & 0.10 $\pm$ 0.01 \\
1333-C4-1 & 5.29 $\pm$ 0.01 & 7.80 $\pm$ 0.01 & 1.02 $\pm$ 0.01 & 0.99 $\pm$ 0.01 &  & 3.02 $\pm$ 0.01 & 7.67 $\pm$ 0.01 & 1.22 $\pm$ 0.01 & 1.08 $\pm$ 0.01 \\
1333-C5-1 & 4.82 $\pm$ 0.01 & 7.76 $\pm$ 0.01 & 0.62 $\pm$ 0.01 & 0.76 $\pm$ 0.01 &  & 0.90 $\pm$ 0.01 & 7.67 $\pm$ 0.01 & 0.85 $\pm$ 0.01 & 0.10 $\pm$ 0.01 \\
1333-C6-1 & 1.69 $\pm$ 0.02 & 6.98 $\pm$ 0.01 & 0.61 $\pm$ 0.01 & 0.40 $\pm$ 0.03 &  & 1.07 $\pm$ 0.01 & 6.45 $\pm$ 0.01 & 0.69 $\pm$ 0.01 & 0.10 $\pm$ 0.01 \\
1333-C7-1 &  &  &  &  &  & 0.97 $\pm$ 0.01 & 7.16 $\pm$ 0.01 & 0.88 $\pm$ 0.02 & 0.10 $\pm$ 0.01 \\
79-C1-1 & 3.19 $\pm$ 0.05 & 10.40 $\pm$ 0.01 & 0.48 $\pm$ 0.01 & 1.30 $\pm$ 0.05 &  & 1.16 $\pm$ 0.01 & 10.20 $\pm$ 0.01 & 0.92 $\pm$ 0.01 & 0.10 $\pm$ 0.01 \\
IC348-C1-1 & 1.95 $\pm$ 0.01 & 8.97 $\pm$ 0.01 & 0.67 $\pm$ 0.01 & 0.44 $\pm$ 0.02 &  & 0.93 $\pm$ 0.01 & 8.68 $\pm$ 0.01 & 0.72 $\pm$ 0.01 & 0.10 $\pm$ 0.01 \\
IC348-10 & 3.85 $\pm$ 0.03 & 8.44 $\pm$ 0.01 & 0.43 $\pm$ 0.01 & 0.91 $\pm$ 0.02 &  & 0.26 $\pm$ 0.01 & 8.25 $\pm$ 0.01 & 0.39 $\pm$ 0.02 & 0.10 $\pm$ 0.06 \\ \hline
ORI-C1-2 &  &  &  &  &  & 2.68 $\pm$ 0.05 & 11.00 $\pm$ 0.01 & 0.99 $\pm$ 0.01 & 0.22 $\pm$ 0.04 \\
ORI-C2-3 & 8.99 $\pm$ 0.27 & 8.14 $\pm$ 0.01 & 0.64 $\pm$ 0.01 & 1.76 $\pm$ 0.09 &  & 0.82 $\pm$ 0.01 & 7.87 $\pm$ 0.01 & 1.21 $\pm$ 0.01 & 0.23 $\pm$ 0.01 \\
ORI-C3-1 & 11.10 $\pm$ 0.01 & 10.80 $\pm$ 0.01 & 1.08 $\pm$ 0.01 & 0.58 $\pm$ 0.01 &  & 1.21 $\pm$ 0.08 & 26.70 $\pm$ 0.01 & 1.22 $\pm$ 0.03 & 0.39 $\pm$ 0.16 \\ \hline 
\end{tabular}
\begin{tabular}{lccccc}
\hline\hline
Starless core & $n({\rm H_2})$            & $N({\rm DNC})$               & $\tau_{\rm DNC}$ & N(HN$^{13}$C)                & $\tau_{\rm HN^{13}C}$ \\
              & ($\times 10^5$ cm$^{-3}$) & ($\times 10^{12}$ cm$^{-2}$) &                  & ($\times 10^{12}$ cm$^{-2}$) &                       \\ \hline
B213-C16-1    & 1.0 $\pm$ 0.3             & 6.93 $\pm$ 2.24              & 2.59             & 1.72 $\pm$ 0.17              & 0.57                  \\
B213-C12-1    & 1.0 $\pm$ 0.3             & 3.58 $\pm$ 0.94              & 1.62             & 1.42 $\pm$ 0.14              & 0.52                  \\
B213-C1-1     & 0.6 $\pm$ 0.1             & 8.0 $\pm$ 2.3                & 3.13             & 1.36 $\pm$ 0.14              & 0.59                  \\
B213-C6-1     & 1.2 $\pm$ 0.3             & 6.4 $\pm$ 1.8               & 1.84             & 0.99 $\pm$ 0.10               & 0.34                  \\
B213-C2-1     & 0.8 $\pm$ 0.2             & 5.0 $\pm$ 1.3               & 2.36             & 1.34 $\pm$ 0.14              & 0.55                  \\
B213-C7-1     & 0.6 $\pm$ 0.4             & 3.80 $\pm$ 0.95               & 1.97             & 0.66 $\pm$ 0.07              & 0.34                  \\
B213-C10-1    & 1.2 $\pm$ 0.4             & 5.3 $\pm$ 1.6                & 1.75             & 1.26 $\pm$ 0.13              & 0.43                  \\
B213-C5-1     & 1.0 $\pm$ 0.2             & 1.53 $\pm$ 0.38              & 0.48             & 0.36 $\pm$ 0.04              & 0.12                  \\
1333-C2-1     & 2.1 $\pm$ 0.7             & 3.11 $\pm$ 0.84              & 0.42             & 0.89 $\pm$ 0.09              & 0.13                  \\
L1448-1       & 0.9 $\pm$ 0.3             & 7.04 $\pm$ 2.12              & 1.77             & 1.66 $\pm$ 0.17              & 0.45                  \\
79-C1-1       & 2.2 $\pm$ 0.9             & 4.76 $\pm$ 1.28              & 0.63             & 0.99 $\pm$ 0.10               & 0.15                  \\
1333-C3-14    & 1.2 $\pm$ 0.4             & 6.23 $\pm$ 1.78              & 0.97             & 1.95 $\pm$ 0.20               & 0.36                  \\
1333-C4-1     & 2.1 $\pm$ 0.9             & 8.44 $\pm$ 2.38              & 0.49             & 2.14 $\pm$ 0.21              & 0.16                  \\
1333-C7-1     & 2.6 $\pm$ 0.8             & 4.4 $\pm$ 1.1               & 0.39             & 1.15 $\pm$ 0.12              & 0.12                  \\
IC348-10      & 0.9 $\pm$ 0.3             & 1.27 $\pm$ 0.26              & 0.41             & 0.90 $\pm$ 0.09                         & 0.24                  \\
1333-C3-1     & 3.4 $\pm$ 1.3             & 2.02 $\pm$ 0.44              & 0.13             & 0.79 $\pm$ 0.08              & 0.06                  \\
1333-C1-1     & 1.9 $\pm$ 0.6             & 1.91 $\pm$ 0.51               & 0.23             & 0.45 $\pm$ 0.05              & 0.07                  \\
ORI-C1-2      & 3.6 $\pm$ 1.7             & 4.5 $\pm$ 1.1               & 0.14             & 1.60 $\pm$ 0.16                          & 0.09                  \\
1333-C5-1     & 3.0 $\pm$ 1.2             & 1.3 $\pm$ 0.28               & 0.06             & 0.70 $\pm$ 0.07                         & 0.05                  \\
1333-C6-1     & 4.7 $\pm$ 2.5             & 2.34 $\pm$ 0.55              & 0.06             & 0.56 $\pm$ 0.06              & 0.02                  \\
ORI-C3-1      & 4.1 $\pm$ 2.9             & 2.38 $\pm$ 0.52              & 0.09             & 2.12 $\pm$ 0.22              & 0.07                  \\
IC348-1       & 2.6 $\pm$ 1.0             & 1.51 $\pm$ 0.37              & 0.07             & 0.48 $\pm$ 0.05              & 0.03                  \\
ORI-C2-3      & 1.3 $\pm$ 0.3             & 4.23 $\pm$ 1.07              & 0.47             & 1.48 $\pm$ 0.15              & 0.18                  \\ \hline
\end{tabular}
\begin{tabular}{lccccccc|} 
\hhline{ =  =  =  =  =  =  = }
Starless core  & N(DNC) & N(DN$^{13}$C) & N(HN$^{13}$C)  & N(HC$^{15}$N) & N(H$^{15}$NC) & N(HNC)\\ \hline 
B213-C16-1  & (6.9 $\pm$ 2.2)  $10^{12}$ & (1.51 $\pm$ 0.21)  $10^{11}$ & (1.72 $\pm$ 0.17)  $10^{12}$ & (2.82 $\pm$ 0.42)  $10^{11}$ & (4.12 $\pm$ 0.42)  $10^{11}$ & (4.87 $\pm$ 0.49)  $10^{12}$ \\
B213-C12-1 & (3.58 $\pm$ 0.94)  $10^{12}$ & (7.2 $\pm$ 1.4)  $10^{10}$ & (1.42 $\pm$ 0.14)  $10^{12}$ & (1.17 $\pm$ 0.26)  $10^{11}$ & (2.87 $\pm$ 0.31)  $10^{11}$ & (6.99 $\pm$ 0.70)  $10^{12}$ \\
B213-C1-1 & (8.0 $\pm$ 2.3)  $10^{12}$ & (1.24 $\pm$ 1.6)  $10^{11}$ & (1.36 $\pm$ 0.14)  $10^{12}$ & (2.70 $\pm$ 0.50)  $10^{11}$ & (2.81 $\pm$ 0.30)  $10^{11}$ & (5.54 $\pm$ '.56)  $10^{12}$ \\
B213-C6-1  & (6.4 $\pm$ 1.8)  $10^{12}$ & (1.21 $\pm$ 0.19)  $10^{11}$ & (9.9 $\pm$ 1.0)  $10^{11}$ & (9.7 $\pm$ 2.2)  $10^{10}$ & (2.24 $\pm$ 0.24)  $10^{11}$ & (2.53 $\pm$ 0.25)  $10^{12}$ \\
B213-C2-1  & (5.0 $\pm$ 1.3)  $10^{12}$ & (1.03 $\pm$ 0.23)  $10^{11}$ & (1.34 $\pm$ 0.14)  $10^{12}$ & (3.26 $\pm$ 0.39)  $10^{11}$ & (3.34 $\pm$ 0.34)  $10^{11}$ & (4.31 $\pm$ 0.43)  $10^{12}$ \\
B213-C7-1  & (3.80 $\pm$ 0.95)  $10^{12}$ &$<$ 3.97 $10^{10}$ & (6.61 $\pm$ 0.69)  $10^{11}$ & (1.19 $\pm$ 0.40)  $10^{11}$ & (1.61 $\pm$ 0.19)  $10^{11}$ & (2.77 $\pm$ 0.28)  $10^{12}$ \\
B213-C10-1  & (5.3 $\pm$ 1.6)  $10^{12}$ & (6.5 $\pm$ 1.1)  $10^{10}$ & (1.26 $\pm$ 0.13)  $10^{12}$ & (1.53 $\pm$ 0.25)  $10^{11}$ & (2.19 $\pm$ 0.28)  $10^{11}$ & (5.62 $\pm$ 0.56)  $10^{12}$ \\
B213-C5-1 & (1.53 $\pm$ 0.39)  $10^{12}$ &$<$ 3.09 $10^{10}$ & (3.59 $\pm$ 0.39)  $10^{11}$ &$<$ 8.0 $10^{10}$ & (5.75 $\pm$ 0.94)  $10^{10}$ & 2.07 $\pm$ 0.21)  $10^{12}$ \\
1333-C2-1  & (3.11 $\pm$ 0.84)  $10^{12}$ & (7.4 $\pm$ 1.6)  $10^{10}$ & (8.85 $\pm$ 0.89)  $10^{11}$ & (1.63 $\pm$ 0.22)  $10^{11}$ & (2.28 $\pm$ 0.24)  $10^{11}$ & (6.09 $\pm$ 0.61)  $10^{12}$ \\
L1448-1  & (7.0 $\pm$ 2.1)  $10^{12}$ & (1.96 $\pm$ 0.22)  $10^{11}$ & (1.66 $\pm$ 0.17)  $10^{12}$ & (4.11 $\pm$ 0.51)  $10^{11}$ & (4.13 $\pm$ 0.43)  $10^{11}$ & (8.20 $\pm$ 0.82)  $10^{12}$ \\
79-C1-1  & (4.8 $\pm$ 1.3)  $10^{12}$ & (1.64 $\pm$ 0.18)  $10^{11}$ & (9.9 $\pm$ 1.0)  $10^{11}$ & (1.77 $\pm$ 0.22)  $10^{11}$ & (2.97$\pm$ 0.31)  $10^{11}$ & (6.15 $\pm$ 0.62)  $10^{12}$ \\
1333-C3-14  & (6.2 $\pm$ 1.8)  $10^{12}$ & (1.18 $\pm$ 0.18)  $10^{11}$ & (1.95 $\pm$ 0.20)  $10^{12}$ & (4.23 $\pm$ 0.56)  $10^{11}$ & (4.08 $\pm$0.45)  $10^{11}$  & (1.09 $\pm$ 0.11)  $10^{13}$ \\
1333-C4-1 & (8.4 $\pm$ 2.4)  $10^{12}$ & (1.66 $\pm$ 0.22)  $10^{11}$ & (2.14 $\pm$ 0.21)  $10^{12}$ & (5.10 $\pm$ 0.53)  $10^{11}$ & (1.53 $\pm$ 0.16)  $10^{12}$ & (2.85 $\pm$ 0.29)  $10^{13}$ \\
1333-C7-1  & (4.4 $\pm$ 1.1)  $10^{12}$ & (1.26 $\pm$ 0.19)  $10^{11}$ & (1.15 $\pm$ 0.12)  $10^{12}$ & (1.01 $\pm$ 0.15)  $10^{11}$ & - & (1.12$\pm$ 0.11)  $10^{13}$ \\
IC348-10 & (1.27 $\pm$ 0.26)  $10^{12}$ &$<$ 2.31 $10^{10}$ & (8.95 $\pm$ 0.91)  $10^{11}$ & (3.57 $\pm$ 0.45)  $10^{11}$ & (2.40 $\pm$ 0.26)  $10^{11}$ & (1.84 $\pm$ 0.18)  $10^{13}$ \\
1333-C3-1  & (2.02 $\pm$ 0.44)  $10^{12}$ &$<$ 2.21 $10^{10}$ & (7.87 $\pm$ 0.80)  $10^{11}$ & (1.6 $\pm$ 2.0)  $10^{11}$ & (1.71 $\pm$ 0.19)  $10^{11}$ & (1.47 $\pm$ 0.15)  $10^{13}$ \\
1333-C1-1  & (1.91 $\pm$ 0.51)  $10^{12}$ &$<$ 2.46 $10^{10}$ & (4.51 $\pm$ 0.46)  $10^{11}$ & (1.72 $\pm$ 0.20)  $10^{11}$ & (1.25 $\pm$ 0.14)  $10^{11}$ & (8.17 $\pm$ 0.82)  $10^{12}$ \\
ORI-C1-2  & (4.5 $\pm$ 1.1)  $10^{12}$ & (7.8 $\pm$ 2.0)  $10^{10}$ & (1.60 $\pm$ 0.16)  $10^{12}$ & (4.57 $\pm$ 0.47)  $10^{11}$ & (3.67 $\pm$ 0.38)  $10^{11}$ & (2.27 $\pm$ 0.23)  $10^{13}$ \\
1333-C5-1 & (1.30 $\pm$ 0.28)  $10^{12}$ & (2.99 $\pm$ 0.89)  $10^{10}$ & (7.03 $\pm$ 0.71)  $10^{11}$ & (1.56 $\pm$ 0.22)  $10^{11}$ & (1.36 $\pm$ 0.16)  $10^{11}$ & (1.04 $\pm$ 0.10)  $10^{13}$ \\
1333-C6-1  & (2.34 $\pm$ 0.55)  $10^{12}$ &$<$ 3.77 $10^{10}$ & (5.63 $\pm$ 0.58)  $10^{11}$ & (8.5 $\pm$ 1.2)  $10^{10}$ & (1.05 $\pm$ 0.12)  $10^{11}$ & (9.38 $\pm$ 0.94)  $10^{12}$ \\
ORI-C3-1 & (2.38 $\pm$ 0.52)  $10^{12}$ &$<$ 2.44 $10^{10}$ & (2.12 $\pm$ 0.22)  $10^{12}$ & (4.96 $\pm$ 0.55)  $10^{11}$ & (4.67 $\pm$ 0.51)  $10^{11}$ & (4.80 $\pm$ 0.48)  $10^{13}$ \\
IC348-1  & (1.51 $\pm$ 0.37)  $10^{12}$ &$<$ 2.42 $10^{10}$ & (4.83 $\pm$ 0.50)  $10^{11}$ & (1.28 $\pm$ 0.19)  $10^{11}$ & (1.26 $\pm$ 0.15)  $10^{11}$ & (1.11 $\pm$ 0.11)  $10^{13}$ \\
ORI-C2-3  & (4.2 $\pm$ 1.1)  $10^{12}$ &$<$ 3.99 $10^{10}$ & (1.48 $\pm$ 0.15)  $10^{12}$ & (3.56 $\pm$ 0.42)  $10^{11}$ & (3.25 $\pm$ 0.34)  $10^{11}$ & (1.33 $\pm$ 0.13)  $10^{13}$ \\ \hline
\end{tabular}
\begin{tabular}{lccccc}
\hline\hline
Starless core &
  N(H$^{13}$CN) &
  N(DCN) &
  N(HCN) &
  N$_2$H$^+$ & 
  N$_2$D$^+$\\
\hline
B213-C16-1 & (1.73 $\pm$ 0.17) 10$^{12}$ & (5.96 $\pm$ 0.60) 10$^{12}$ &  \tablefootmark{a}*** & (6.67 $\pm$ 0.67) 10$^{12}$ & (1.83 $\pm$ 0.19) 10$^{12}$ \\
B213-C12-1 & (1.20 $\pm$ 0.12) 10$^{12}$ & (1.71 $\pm$ 0.17) 10$^{12}$ & *** & (7.15 $\pm$ 0.72) 10$^{12}$ & (3.88 $\pm$ 0.42) 10$^{11}$ \\
B213-C1-1 & (1.68 $\pm$ 0.17) 10$^{12}$ & (3.83 $\pm$ 0.38) 10$^{12}$ & (3.47 $\pm$ 0.35) 10$^{13}$ & (9.46 $\pm$ 0.95) 10$^{12}$ & (3.87 $\pm$ 0.40) 10$^{12}$ \\
B213-C6-1 & (7.92 $\pm$ 0.79) 10$^{11}$ & (3.31 $\pm$ 0.77) 10$^{12}$ & *** & (6.34 $\pm$ 0.63) 10$^{12}$ & (2.29 $\pm$ 0.24) 10$^{12}$ \\
B213-C2-1 & (1.24 $\pm$ 0.12) 10$^{12}$ & - &  & (6.56 $\pm$ 0.66) 10$^{12}$ & (6.56 $\pm$ 0.82) 10$^{11}$ \\
B213-C7-1 & (1.00 $\pm$ 0.13) 10$^{12}$ & (1.12 $\pm$ 0.11) 10$^{13}$ & *** & (6.74 $\pm$ 0.67) 10$^{12}$ & (8.59 $\pm$ 0.99) 10$^{11}$ \\
B213-C10-1 & (1.11 $\pm$ 0.11) 10$^{12}$ & (3.23 $\pm$ 0.32) 10$^{12}$ & *** & (6.63 $\pm$ 0.66) 10$^{12}$ & (8.91 $\pm$ 0.91) 10$^{11}$ \\
B213-C5-1 & (3.16 $\pm$ 0.44) 10$^{11}$ & (6.87 $\pm$ 0.69) 10$^{11}$ & *** & (3.80 $\pm$ 0.38) 10$^{12}$ & (4.72 $\pm$ 0.57) 10$^{11}$ \\
1333-C2-1 & (7.43 $\pm$ 0.74) 10$^{11}$ & (1.56 $\pm$ 0.16) 10$^{12}$ & (2.86 $\pm$ 0.29) 10$^{13}$ & (6.69 $\pm$ 0.67) 10$^{12}$ & (5.90 $\pm$ 0.61) 10$^{11}$ \\
L1448-1 & (3.50 $\pm$ 0.35) 10$^{12}$ & (6.46 $\pm$ 0.65) 10$^{12}$ & (4.96 $\pm$ 0.50) 10$^{13}$ & (1.03 $\pm$ 0.10) 10$^{13}$ & (3.67 $\pm$ 0.38) 10$^{12}$ \\
79-C1-1 & (8.05 $\pm$ 0.80) 10$^{11}$ & (3.98 $\pm$ 0.40) 10$^{12}$ & (1.81 $\pm$ 0.19) 10$^{13}$ & (5.15 $\pm$ 0.51) 10$^{12}$ & (1.35 $\pm$ 0.14) 10$^{12}$ \\
1333-C3-14 & (3.16 $\pm$ 0.32) 10$^{12}$ & (1.19 $\pm$ 0.12) 10$^{12}$ & (3.96 $\pm$ 0.40) 10$^{13}$ & (1.23 $\pm$ 0.12) 10$^{13}$ & (1.81 $\pm$ 0.18) 10$^{12}$ \\
1333-C4-1 & (4.94 $\pm$ 0.49) 10$^{12}$ & (6.66 $\pm$ 0.67) 10$^{12}$ & (2.88 $\pm$ 0.29) 10$^{14}$ & (1.84 $\pm$ 0.18) 10$^{13}$ & (4.16 $\pm$ 0.42) 10$^{12}$ \\
1333-C7-1 & (6.31 $\pm$ 0.63) 10$^{11}$ & - & - & - & (7.61 $\pm$ 0.77) 10$^{11}$ \\
IC348-10 & (1.48 $\pm$ 0.15) 10$^{12}$ & (6.73 $\pm$ 0.67) 10$^{11}$ & (7.78 $\pm$ 0.78) 10$^{13}$ & (9.11 $\pm$ 0.91) 10$^{12}$ & (1.44 $\pm$ 0.17) 10$^{11}$ \\
1333-C3-1 & (9.16 $\pm$ 0.92) 10$^{11}$ & (2.09 $\pm$ 0.34) 10$^{12}$ & (2.36 $\pm$ 0.24) 10$^{13}$ & (1.27 $\pm$ 0.13) 10$^{13}$ & (3.83 $\pm$ 0.39) 10$^{11}$ \\
1333-C1-1 & (7.71 $\pm$ 0.77) 10$^{11}$ & (1.47 $\pm$ 0.15) 10$^{12}$ & (3.19 $\pm$ 0.32) 10$^{13}$ & (4.48 $\pm$ 0.45) 10$^{12}$ & (4.34 $\pm$ 0.46) 10$^{11}$ \\
ORI-C1-2 & (2.33 $\pm$ 0.23) 10$^{12}$ & (2.97 $\pm$ 0.30) 10$^{12}$ & (5.60 $\pm$ 0.56) 10$^{13}$ &  & (2.53 $\pm$ 0.26) 10$^{12}$ \\
1333-C5-1 & (7.37 $\pm$ 0.74) 10$^{11}$ & (7.31 $\pm$ 0.81) 10$^{11}$ & (3.03 $\pm$ 0.30) 10$^{13}$ & (1.01 $\pm$ 0.10) 10$^{13}$ & (5.70 $\pm$ 0.58) 10$^{11}$ \\
1333-C6-1 & (5.58 $\pm$ 0.56) 10$^{11}$ & (1.50 $\pm$ 0.15) 10$^{12}$ & (2.21 $\pm$ 0.22) 10$^{13}$ & (3.61 $\pm$ 0.36) 10$^{12}$ & (4.93 $\pm$ 0.51) 10$^{11}$ \\
ORI-C3-1 & (2.91 $\pm$ 0.29) 10$^{12}$ & (2.88 $\pm$ 0.29) 10$^{12}$ & (4.20 $\pm$ 0.42) 10$^{14}$ & (4.47 $\pm$ 0.45) 10$^{13}$ & (7.24 $\pm$ 0.74) 10$^{11}$ \\
IC348-1 & (7.00 $\pm$ 0.70) 10$^{11}$ & (6.78 $\pm$ 0.68) 10$^{11}$ & (2.77 $\pm$ 0.28) 10$^{13}$ & (4.48 $\pm$ 0.45) 10$^{12}$ & (5.54 $\pm$ 0.59) 10$^{11}$ \\
ORI-C2-3 & (1.84 $\pm$ 0.18) 10$^{12}$ &  (1.73 $\pm$ 0.17) 10$^{12}$ & (5.05 $\pm$ 0.51) 10$^{13}$ & (2.05 $\pm$ 0.20) 10$^{13}$ & (1.05 $\pm$ 0.11) 10$^{12}$ \\
\hline
\end{tabular}
\begin{tabular}{lccccccccc}
\hhline{ =  =  =  =  =  =  =  =  =  = }
 & \multicolumn{3}{c}{$^{12}$C/$^{13}$C} &  &  & \multicolumn{4}{c}{Isomers} \\ \cline{2-4} \cline{7-10} 
\multirow{2}{*}{Starless core} & \multirow{2}{*}{$\frac{HCN}{H^{13}CN}$} & \multirow{2}{*}{$\frac{DNC}{DN^{13}C}$} & \multirow{2}{*}{$\frac{HNC}{HN^{13}C}$} &  &  & \multirow{2}{*}{$\frac{H^{13}CN}{HN^{13}C}$} & \multirow{2}{*}{$\frac{HC^{15}N}{H^{15}NC}$} & \multirow{2}{*}{$\frac{DCN}{DNC}$} & \multirow{2}{*}{$\frac{DCN}{(DN^{13}C\times 68)}$} \\
 &  &  &  &  &  &  &  &  &  \\ \hline
B213-C16-1                                 & -                                       & 46 $\pm$ 16                             & 2.83 $\pm$ 0.40                         &  &  & 1.01 $\pm$ 0.14                                  & 0.68 $\pm$ 0.12                                  & 0.86 $\pm$ 0.29                        & 0.58 $\pm$ 0.10                                        \\
B213-C12-1                                 & -                                       & 50 $\pm$ 16                             & 4.92 $\pm$ 0.70                         &  &  & 0.85 $\pm$ 0.12                                  & 0.41 $\pm$ 0.10                                  & 0.48 $\pm$ 0.13                        & 0.351 $\pm$ 0.076                                        \\
B213-C1-1                                  & 20.7 $\pm$ 2.9                          & 65 $\pm$ 20                             & 4.07 $\pm$ 0.58                         &  &  & 1.24 $\pm$ 0.18                                  & 0.96 $\pm$ 0.21                                  & 0.48 $\pm$ 0.15                        & 0.454 $\pm$ 0.075                                        \\
B213-C6-1                                  & -                                       & 53 $\pm$ 17                             & 2.55 $\pm$ 0.36                         &  &  & 0.80 $\pm$ 0.11                                  & 0.43 $\pm$ 0.11                                  & 0.52 $\pm$ 0.19                        & 0.40 $\pm$ 0.11                                        \\
B213-C2-1                                  & -                                       & 48 $\pm$ 17                             & 3.22 $\pm$ 0.46                         &  &  & 0.93 $\pm$ 0.13                                  & 0.98 $\pm$ 0.15                                  & -                                  & -                                                  \\
B213-C7-1                                  & -                                       & $>$ 96                          & 4.19 $\pm$ 0.61                         &  &  & 1.51 $\pm$ 0.25                                  & 0.74 $\pm$ 0.26                                  & 2.95 $\pm$ 0.79                        & $>$ 4.15                               \\
B213-C10-1                                 & -                                       & 82 $\pm$ 28                             & 4.46 $\pm$ 0.63                         &  &  & 0.88 $\pm$ 0.13                                  & 0.70 $\pm$ 0.14                                  & 0.61 $\pm$ 0.19                        & 0.73 $\pm$ 0.14                                        \\
B213-C5-1                                  & -                                       & $>$ 50                          & 5.77 $\pm$ 0.86                         &  &  & 0.88 $\pm$ 0.15                                  & $>$ 1.38                        & 0.45 $\pm$ 0.12                        & $>$ 0.327                              \\
1333-C2-1                                  & 38.5 $\pm$ 5.4                          & 42 $\pm$ 15                             & 6.88 $\pm$ 0.98                         &  &  & 0.84 $\pm$ 0.12                                  & 0.71 $\pm$ 0.12                                  & 0.50 $\pm$ 0.14                        & 0.309 $\pm$ 0.074                                        \\
L1448-1                                    & 14.2 $\pm$ 2.0                          & 36 $\pm$ 12                             & 4.94 $\pm$ 0.70                         &  &  & 2.11 $\pm$ 0.30                                  & 1.00 $\pm$ 0.16                                  & 0.92 $\pm$ 0.29                        & 0.485 $\pm$ 0.072                                        \\
79-C1-1                                    & 22.5 $\pm$ 3.2                          & 29.0 $\pm$ 8.4                          & 6.24 $\pm$ 0.89                         &  &  & 0.82 $\pm$ 0.12                                  & 0.60 $\pm$ 0.10                                  & 0.84 $\pm$ 0.24                        & 0.357 $\pm$ 0.053                                        \\
1333-C3-14                                 & 12.5 $\pm$ 1.7                          & 52 $\pm$ 17                             & 5.48 $\pm$ 0.78                         &  &  & 1.68 $\pm$ 0.24                                  & 1.00 $\pm$ 0.17                                  & 0.191 $\pm$ 0.058                        & 0.147 $\pm$ 0.026                                        \\
1333-C4-1                                  & 58.3 $\pm$ 8.3                          & 51 $\pm$ 16                             & 13.3 $\pm$ 1.9                          &  &  & 2.31 $\pm$ 0.33                                  & 0.333 $\pm$ 0.048                                  & 0.79 $\pm$ 0.24                        & 0.59 $\pm$ 0.10                                        \\
1333-C7-1                                  & -                                       & 34 $\pm$ 10                             & 9.8 $\pm$ 1.4                           &  &  & 0.539 $\pm$ 0.077                                  & -                                            & -                                  & -                                                  \\
IC348-10                                   & 52.6 $\pm$ 8.3                          & $>$ 55                          & 20.6 $\pm$ 2.9                          &  &  & 1.65 $\pm$ 0.24                                  & 1.49 $\pm$ 0.24                                  & 0.53 $\pm$ 0.12                        & $>$ 0.428                          \\
1333-C3-1                                  & 25.8 $\pm$ 3.7                          & $>$ 91                          & 18.7 $\pm$ 2.7                          &  &  & 1.16 $\pm$ 0.17                                  & 0.92 $\pm$ 0.15                                  & 1.03 $\pm$ 0.28                        & $>$ 1.39                               \\
1333-C1-1                                  & 41.4 $\pm$ 5.9                          & $>$ 78                          & 18.1 $\pm$ 2.6                          &  &  & 1.71 $\pm$ 0.24                                  & 1.38 $\pm$ 0.22                                  & 0.77 $\pm$ 0.22                        & $>$ 0.88                               \\
ORI-C1-2                                   & 24.0 $\pm$ 3.4                          & 57 $\pm$ 20                             & 14.2 $\pm$ 2.0                          &  &  & 1.46 $\pm$ 0.21                                  & 1.25 $\pm$ 0.18                                  & 0.67 $\pm$ 0.18                        & 0.56 $\pm$ 0.15                                        \\
1333-C5-1                                  & 41.1 $\pm$ 5.8                          & 43 $\pm$ 16                             & 14.8 $\pm$ 2.1                          &  &  & 1.05 $\pm$ 0.15                                  & 1.15 $\pm$ 0.21                                  & 0.56 $\pm$ 0.14                        & 0.36 $\pm$ 0.11                                        \\
1333-C6-1                                  & 39.6 $\pm$ 5.6                          & $>$ 62                         & 16.7 $\pm$ 2.4                          &  &  & 0.99 $\pm$ 0.14                                  & 0.81 $\pm$ 0.15                                  & 0.64 $\pm$ 0.16                        & $>$ 0.585                               \\
ORI-C3-1                                   & 144 $\pm$ 20                            & $>$ 98                          & 22.6 $\pm$ 3.2                          &  &  & 1.37 $\pm$ 0.19                                  & 1.06 $\pm$ 0.17                                  & 1.21 $\pm$ 0.29                        & $>$ 1.74                              \\
IC348-1                                    & 39.6 $\pm$ 5.6                          & $>$ 62                      & 23.0 $\pm$ 3.3                          &  &  & 1.45 $\pm$ 0.21                                  & 1.02 $\pm$ 0.20                                  & 0.45 $\pm$ 0.12                        & $>$ 0.412                              \\
ORI-C2-3                                   & 27.5 $\pm$ 3.9                          & $>$ 106                         & 9.0 $\pm$ 1.3                           &  &  & 1.24 $\pm$ 0.18                                  & 1.10 $\pm$ 0.17                                  & 0.41 $\pm$ 0.11                        & $>$ 0.638                             \\ \hline
$mean$                                     & 33                                      & 49                                      & 10.3                                    &  &  & 1.24                                         & 0.89                                         & 0.75                               & 0.44                                               \\
$\sigma$                                   & 13                                      & 13                                      & 6.7                                     &  &  & 0.44                                         & 0.30                                         & 0.54                               & 0.15                                               \\ \hline
\end{tabular}
\begin{tabular}{lcccccc}
\hline\hline
\multirow{2}{*}{Starless core}  & \multirow{2}{*}{$\frac{DNC}{(HN^{13}C\times 68)}$} & \multirow{2}{*}{$\frac{DNC}{HNC}$} &  \multirow{2}{*}{$\frac{DN^{13}C}{HN^{13}C}$}  & \multirow{2}{*}{$\frac{DCN}{(H^{13}CN\times 68)}$} & \multirow{2}{*}{$\frac{DCN}{HCN}$} & \multirow{2}{*}{$\frac{N_2D^+}{N_2H^+}$} \\ 
    &  &  &  &  &  &  \\ \hline
B213-C16-1 & 0.06 $\pm$ 0.02 & 1.4 $\pm$ 0.5 & 0.09 $\pm$ 0.01 & 0.051 $\pm$ 0.007 &  & 0.27 $\pm$ 0.04 \\
B213-C12-1 & 0.04 $\pm$ 0.01 & 0.5 $\pm$ 0.1 & 0.05 $\pm$ 0.01 & 0.021 $\pm$ 0.003 &  & 0.054 $\pm$ 0.008 \\
B213-C1-1 & 0.09 $\pm$ 0.03 & 1.4 $\pm$ 0.4 & 0.09 $\pm$ 0.01 & 0.034 $\pm$ 0.005 & 0.11 $\pm$ 0.02 & 0.41 $\pm$ 0.06 \\
B213-C6-1 & 0.10 $\pm$ 0.03 & 2.5 $\pm$ 0.8 & 0.12 $\pm$ 0.02 & 0.06 $\pm$ 0.02 &  & 0.36 $\pm$ 0.05 \\
B213-C2-1 & 0.06 $\pm$ 0.01 & 1.2 $\pm$ 0.3 & 0.08 $\pm$ 0.02 &  &  & 0.10 $\pm$ 0.02 \\
B213-C7-1 & 0.09 $\pm$ 0.02 & 1.4 $\pm$ 0.4 & $<$ 0.060  & 0.16 $\pm$ 0.03 &  & 0.13 $\pm$ 0.02 \\
B213-C10-1 & 0.06 $\pm$ 0.02 & 0.9 $\pm$ 0.3 & 0.05 $\pm$ 0.01 & 0.043 $\pm$ 0.006 &  & 0.13 $\pm$ 0.02 \\
B213-C5-1 & 0.06 $\pm$ 0.02 & 0.7 $\pm$ 0.2 & $<$ 0.09 & 0.032 $\pm$ 0.005 &  & 0.12 $\pm$ 0.02 \\
1333-C2-1 & 0.05 $\pm$ 0.01 & 0.5 $\pm$ 0.1 & 0.08 $\pm$ 0.02 & 0.031 $\pm$ 0.004 & 0.055 $\pm$ 0.008 & 0.09 $\pm$ 0.01 \\
L1448-1 & 0.06 $\pm$ 0.02 & 0.9 $\pm$ 0.3 & 0.12 $\pm$ 0.02 & 0.027 $\pm$ 0.004 & 0.13 $\pm$ 0.02 & 0.35 $\pm$ 0.05 \\
79-C1-1 & 0.07 $\pm$ 0.02 & 0.8 $\pm$ 0.2 & 0.17 $\pm$ 0.03 & 0.07 $\pm$ 0.01 & 0.22 $\pm$ 0.03 & 0.26 $\pm$ 0.04 \\
1333-C3-14 & 0.05 $\pm$ 0.01 & 0.6 $\pm$ 0.2 & 0.06 $\pm$ 0.01 & (5.53 $\pm$ 0.78) $10^{-3}$ & 0.030 $\pm$ 0.004 & 0.15 $\pm$ 0.02 \\
1333-C4-1 & 0.06 $\pm$ 0.02 & 0.30 $\pm$ 0.09 & 0.08 $\pm$ 0.01 & 0.020 $\pm$ 0.003 & 0.023 $\pm$ 0.003 & 0.23 $\pm$ 0.03 \\
1333-C7-1 & 0.06 $\pm$ 0.01 & 0.4 $\pm$ 0.1 & 0.11 $\pm$ 0.02 &  &  &  \\
IC348-10 & 0.021 $\pm$ 0.005 & 0.07 $\pm$ 0.02 & $<$ 0.026  & (6.69 $\pm$ 0.95) $10^{-3}$ & (8.70 $\pm$ 1.20) $10^{-3}$ & 0.016 $\pm$ 0.003 \\
1333-C3-1 & 0.038 $\pm$ 0.009 & 0.14 $\pm$ 0.03 & $<$ 0.028  & 0.034 $\pm$ 0.006 & 0.09 $\pm$ 0.02 & 0.030 $\pm$ 0.004 \\
1333-C1-1 & 0.06 $\pm$ 0.02 & 0.23 $\pm$ 0.07 & $<$ 0.054 & 0.028 $\pm$ 0.004 & 0.046 $\pm$ 0.006 & 0.10 $\pm$ 0.01 \\
ORI-C1-2 & 0.04 $\pm$ 0.01 & 0.20 $\pm$ 0.05 & 0.05 $\pm$ 0.01 & 0.019 $\pm$ 0.003 & 0.053 $\pm$ 0.007 &  \\
1333-C5-1 & 0.027 $\pm$ 0.006 & 0.12 $\pm$ 0.03 & 0.04 $\pm$ 0.01 & 0.015 $\pm$ 0.002 & 0.024 $\pm$ 0.004 & 0.056 $\pm$ 0.008 \\
1333-C6-1 & 0.06 $\pm$ 0.02 & 0.25 $\pm$ 0.06 & $<$ 0.067  & 0.040 $\pm$ 0.006 & 0.068 $\pm$ 0.010 & 0.14 $\pm$ 0.02 \\
ORI-C3-1 & 0.017 $\pm$ 0.004 & 0.05 $\pm$ 0.01 & $<$ 0.011  & 0.015 $\pm$ 0.002 & (6.87 $\pm$ 0.97) $10^{-3}$ & 0.016 $\pm$ 0.002 \\
IC348-1 & 0.05 $\pm$ 0.01 & 0.14 $\pm$ 0.04 & $<$ 0.050  & 0.014 $\pm$ 0.001 & 0.025 $\pm$ 0.003 & 0.12 $\pm$ 0.01 \\
ORI-C2-3 & 0.04 $\pm$ 0.01 & 0.32 $\pm$ 0.09 & $<$ 0.027 & 0.014 $\pm$ 0.001 & 0.034 $\pm$ 0.004 & 0.051 $\pm$ 0.007 \\
\hline
$mean$ & 0.054 & 0.65 & 0.085 & 0.036 & 0.061 & 0.15 \\
$\sigma$ & 0.019 & 0.59 & 0.034 &0.033 & 0.055 & 0.11 \\ \hline
\end{tabular}
\begin{tabular}{lcccccc}  \hhline{ =  =  =  =  =  =  = }
\multirow{2}{*}{Starless core} & \multirow{2}{*}{$\frac{HN^{13}C}{H^{15}NC}$} & \multirow{2}{*}{$\frac{(HN^{13}C\times 68)}{H^{15}NC}$} & \multirow{2}{*}{$\frac{HNC}{H^{15}NC}$} & \multirow{2}{*}{$\frac{H^{13}CN}{HC^{15}N}$} & \multirow{2}{*}{$\frac{(H^{13}CN\times 68)}{HC^{15}N}$} & \multirow{2}{*}{$\frac{HCN}{HC^{15}N}$} \\
 &  &  &  &  &  &  \\ \hline
\hline
B213-C16-1 & 4.20 $\pm$ 0.60 & 280 $\pm$ 40 & 11.8 $\pm$ 1.7 & 6.1 $\pm$ 1.1 & 420 $\pm$ 70 &  \\
B213-C12-1 & 4.90 $\pm$ 0.70 & 340 $\pm$ 50 & 24 $\pm$ 4 & 10 $\pm$ 2 & 700 $\pm$ 170 &  \\
B213-C1-1 & 4.80 $\pm$ 0.70 & 330 $\pm$ 50 & 20 $\pm$ 3 & 6.2 $\pm$ 1.3 & 420 $\pm$ 90 & 130 $\pm$ 30 \\
B213-C6-1 & 4.40 $\pm$ 0.70 & 300 $\pm$ 40 & 11.3 $\pm$ 1.7 & 8 $\pm$ 2 & 560 $\pm$ 140 &  \\
B213-C2-1 & 4.00 $\pm$ 0.60 & 270 $\pm$ 40 & 12.9 $\pm$ 1.9 & 3.80 $\pm$ 0.60 & 260 $\pm$ 40 &  \\
B213-C7-1 & 4.10 $\pm$ 0.60 & 280 $\pm$ 40 & 17 $\pm$ 3 & 8 $\pm$ 3 & 600 $\pm$ 200 &  \\
B213-C10-1 & 5.80 $\pm$ 0.90 & 390 $\pm$ 60 & 26 $\pm$ 4 & 7.3 $\pm$ 1.4 & 490 $\pm$ 90 &  \\
B213-C5-1 & 6.2 $\pm$ 1.2 & 420 $\pm$ 80 & 36 $\pm$ 7 & $>$ 4.0  & $>$ 270  &  \\
1333-C2-1 & 3.90 $\pm$ 0.60 & 260 $\pm$ 40 & 27 $\pm$ 4 & 4.60 $\pm$ 0.80 & 310 $\pm$ 50 & 180 $\pm$ 30 \\
L1448-1 & 4.00 $\pm$ 0.60 & 270 $\pm$ 40 & 20 $\pm$ 3 & 8.5 $\pm$ 1.4 & 580 $\pm$ 90 & 121 $\pm$ 19 \\
79-C1-1 & 3.30 $\pm$ 0.50 & 230 $\pm$ 30 & 21 $\pm$ 3 & 4.50 $\pm$ 0.70 & 310 $\pm$ 50 & 102 $\pm$ 16 \\
1333-C3-14 & 4.70 $\pm$ 0.70 & 320 $\pm$ 50 & 26 $\pm$ 4 & 7.9 $\pm$ 1.3 & 540 $\pm$ 90 & 99 $\pm$ 16 \\
1333-C4-1 & 1.40 $\pm$ 0.20 & 95 $\pm$ 14 & 19 $\pm$ 3 & 9.7 $\pm$ 1.4 & 660 $\pm$ 100 & 560 $\pm$ 80 \\
1333-C7-1 &  &  &  & 6.0 $\pm$ 1.1 & 400 $\pm$ 70 &  \\
IC348-10 & 3.70 $\pm$ 0.60 & 250 $\pm$ 40 & 77 $\pm$ 11 & 4.10 $\pm$ 0.70 & 280 $\pm$ 40 & 220 $\pm$ 40 \\
1333-C3-1 & 4.60 $\pm$ 0.70 & 310 $\pm$ 50 & 86 $\pm$ 13 & 5.80 $\pm$ 0.90 & 400 $\pm$ 60 & 150 $\pm$ 20 \\
1333-C1-1 & 3.60 $\pm$ 0.50 & 250 $\pm$ 40 & 65 $\pm$ 10 & 4.50 $\pm$ 0.70 & 300 $\pm$ 50 & 190 $\pm$ 30 \\
ORI-C1-2 & 4.40 $\pm$ 0.60 & 300 $\pm$ 40 & 62 $\pm$ 9 & 5.10 $\pm$ 0.70 & 350 $\pm$ 50 & 123 $\pm$ 18 \\
1333-C5-1 & 5.20 $\pm$ 0.80 & 350 $\pm$ 50 & 76 $\pm$ 12 & 4.70 $\pm$ 0.80 & 320 $\pm$ 60 & 190 $\pm$ 30 \\
1333-C6-1 & 5.40 $\pm$ 0.80 & 360 $\pm$ 60 & 89 $\pm$ 14 & 6.6 $\pm$ 1.1 & 450 $\pm$ 80 & 260 $\pm$ 40 \\
ORI-C3-1 & 4.50 $\pm$ 0.70 & 310 $\pm$ 50 & 103 $\pm$ 15 & 5.90 $\pm$ 0.90 & 400 $\pm$ 60 & 850 $\pm$ 130 \\
IC348-1 & 3.80 $\pm$ 0.60 & 260 $\pm$ 40 & 88 $\pm$ 14 & 5.5 $\pm$ 1.0 & 370 $\pm$ 70 & 220 $\pm$ 40 \\
ORI-C2-3 & 4.60 $\pm$ 0.70 & 310 $\pm$ 40 & 41 $\pm$ 6 & 5.20 $\pm$ 0.80 & 350 $\pm$ 50 & 140 $\pm$ 20 \\ \hline
$mean$ & 4.36 & 296 & 44 & 6.3 & 430 & 240 \\
$\sigma$ & 0.95 & 64 & 30 & 1.8 & 120 & 200 \\ \hline
\end{tabular}
\begin{tabular}{llllll} \hhline{ =  =  =  =  =  = }
      & \multicolumn{1}{c}{}        & \multicolumn{2}{c}{t = 2$\times$10$^5$yr}                                                                                            & \multicolumn{2}{c}{t = 10$^6$yr}                                                                                                 \\
Model & \multicolumn{1}{c}{Species} & \multicolumn{1}{c}{production}                          & \multicolumn{1}{c}{destruction}                                   & \multicolumn{1}{c}{production}                             & \multicolumn{1}{c}{destruction}                                   \\ \hline
C     & N$_2$D$^+$                  & N$_2$ + o-H$_2$D$^+$ $\rightarrow$ o-H$_2$ + N$_2$D$^+$   & N$_2$D$^+$ + e$^-$ $\rightarrow$ D + N$_2$                       & N$_2$ + mD$_3^+$ $\rightarrow$ oD$_2$ + N$_2$D$^+$         & N$_2$D$^+$ + e$^-$ $\rightarrow$ D + N$_2$                       \\
      &                             & N$_2$ + p-H$_2$D$^+$ $\rightarrow$ p-H$_2$ + N$_2$D$^+$    & N$_2$D$^+$ + CO $\rightarrow$ DCO$^+$ + N$_2$                    & N$_2$ + o-D$_2$H$^+$ $ \rightarrow$ HD + N$_2$D$^+$     &                                                                   \\
      &                             &                                                         &                                                                   &                                                            &                                                                   \\
      & DNC                         & HCND$^+$ + e$^-$ $\rightarrow$ H + DNC                  & DNC + p-H$_3^+$ $\rightarrow$ HD + HCNH$^+$                                      & HCND$^+$ + e$^-$ $\rightarrow$ H + DNC                     & DNC + H$^+$ $\rightarrow$ H + DNC$^+$                        \\
      &                             & DCNH$^+$ + e$^-$ $\rightarrow$ H + DNC                  & DNC + o-H$_3^+$ $\rightarrow$ HD + HCNH$^+$                        & DCND$^+$ + e$^-$ $\rightarrow$ D + DNC                     &                                                                   \\
      &                             &                                                         &                                                                   &                                                            &                                                                   \\
      & DCN                         & HDCN$^+$ + e$^-$ $\rightarrow$ H + DCN                     & DCN + HCO$^+$ $\rightarrow$ CO + HDCN$^+$                    & DCNH$^+$ + e$^-$ $\rightarrow$ H + DCN                    & DCN + H$^+$ $\rightarrow$ H + DCN$^+$                    \\
      &                             & DCNH$^+$ + e$^-$ $\rightarrow$ H + DCN                 & DCN + p-H$_3^+$ $\rightarrow$ HD + H$_2$CN$^+$                       & DCND$^+$ + e$^-$ $\rightarrow$ D + DCN                      & DCN + p-H$_3^+$ $\rightarrow$ HD + H$_2$CN$^+$                   \\ \hline
      &                             &                                                         &                                                                   &                                                            &                                                                   \\
D     & N$_2$D$^+$                  & N$_2$H$^+$ + D $ \rightarrow$ N$_2$D$^+$ + H           & N$_2$D$^+$ + e$^-$ $\rightarrow$ D + N$_2$                       & N$_2$ + mD$_3^+$ $\rightarrow$ o-D$_2$ + N$_2$D$^+$      & N$_2$D$^+$ + e$^-$ $\rightarrow$ D + N$_2$                        \\
      &                             & N$_2$ + o-H$_2$D$^+$ $\rightarrow$ o-H$_2$ + N$_2$D$^+$   & N$_2$D$^+$ + CO $\rightarrow$ DCO$^+$ + N$_2$                     & N$_2$ + o-D$_2$H$^+$ $\rightarrow$ HD + N$_2$D$^+$            &                                                                   \\
      &         &                                  &                                             &                                      &                                               \\
      & DNC                         & HCND$^+$ + e$^-$ $\rightarrow$ H + DNC                & DNC + p-H$_3^+$ $\rightarrow$ HD + HCNH$^+$                      & HCND$^+$ + e$^-$ $\rightarrow$ H + DNC                   & DNC + H$^+$ $\rightarrow$ H + DNC$^+$                      \\
      &                             & DCNH$^+$ + e$^-$ $\rightarrow$ H + DNC                    & DNC + o-H$_3^+$ $\rightarrow$ HD + HCNH$^+$                         & DCND$^+$ + e$^-$ $\rightarrow$ D + DNC                   & DNC + mD$_3^+$ $\rightarrow$ oD$_2$ + DCND$^+$                       \\
      &       &                                    &                                              &                                      &                                              \\
      & DCN                         & HDCN$^+$ + e$^-$ $\rightarrow$ H + DCN  & DCN + p-H$_3^+$ $\rightarrow$ HD + H$_2$CN$^+$  & DCNH$^+$ + e$^-$ $\rightarrow$ H + DCN  & DCN + H$^+$ $\rightarrow$ H + DCN$^+$  \\
      &                             & DCNH$^+$ + e$^-$ $\rightarrow$ H + DCN                 & DCN + o-H$_3^+$ $\rightarrow$ HD + H$_2$CN$^+$                    & DCND$^+$ + e$^-$ $\rightarrow$ D + DCN                         & DCN + p-H$_3^+$ $\rightarrow$ HD + H$_2$CN$^+$                     \\ \hline                                                                
\end{tabular}
